Semi-explicit time discretization for linear thermo-poroelasticity

Within this paper, we introduce partially and fully decoupled time stepping schemes for linear thermo-poroelasticity. This means that the mechanics, heat, and flow equations can be solved sequentially. We provide sufficient conditions on the material parameters, which can be checked a priori, guaranteeing first-order convergence of the introduced schemes. Hence, the proposed methods have the same order as the implicit Euler scheme but are computationally more efficient due to the decoupling of the system equations. Numerical examples validate the proven convergence results and analyze the sharpness of the mentioned parameter condition. Further, we compare the schemes with other decoupling schemes from the literature.

==> pics/conv_Exp2_a_R.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=2.3in,
		height=1.7in,
		scale only axis,
		xmode=log,
		xmin=0.003,
		xmax=0.3,
		xminorticks=true,
		xlabel={time step size $\tau$},
		ymode=log,
		ymin=0.017,
		ymax=0.54,
		yminorticks=true,
		ylabel={relative error $e_T$},
		axis background/.style={fill=white},
		legend columns = 5, 
		legend style={at={(2.17,1.03)}, anchor=south east, legend cell align=left, align=left}
		]
		
		\addplot[very thick, color=color1]
		table[row sep=crcr]{%
			0.25 0.24244323529415\\
			0.125 0.152130623708931\\
			0.0625 0.111353726411227\\
			0.03125 0.0926279595336345\\
			0.015625 0.0838968049938586\\
			0.0078125 0.0799987080970739\\
			0.00390625 0.0785985146352103\\
			};
		%\addlegendentry{implicit h=3.12e-02}
		\addlegendentry{implicit \quad} % $h=0.0312$

		\addplot[very thick, color=color1, dashed, forget plot]
		table[row sep=crcr]{%
			0.25 0.20587123809399\\
			0.125 0.107292369555625\\
			0.0625 0.0635476195348524\\
			0.03125 0.0443457840820217\\
			0.015625 0.0383611333766378\\
			0.0078125 0.0424343817050633\\
			0.00390625 0.0446676440850379\\
			};
		%\addlegendentry{implicit h=1.56e-02} 	

		\addplot[very thick, color=color1, dotted, forget plot]
		table[row sep=crcr]{%
			0.25 0.194725290744904\\
			0.125 0.090125323629555\\
			0.0625 0.0419163696150752\\
			0.03125 0.021652351602816\\
			0.015625 0.0203513504506943\\
			0.0078125 0.02510020448623\\
			0.00390625 0.0275423266220289\\
			};
		%\addlegendentry{implicit h=7.81e-03}		
		
						
		\addplot[very thick, color=color2, mark=*, mark options={solid, color2}, mark size = 2.7]
		table[row sep=crcr]{%
			0.25 0.482011941474498\\
			0.125 0.261052752938183\\
			0.0625 0.150972958474527\\
			0.03125 0.102957430858102\\
			0.015625 0.0854271846209207\\
			0.0078125 0.0797788062579869\\
			0.00390625 0.0782646299635763\\
			}; 
		\addlegendentry{semi-explicit scheme~\eqref{eq:fullyDecoupled:semiExpl} \quad} % $h=0.0312$
				
		
		\addplot[very thick, color=color2, mark=*, mark options={solid, color2}, mark size = 2.7, dashed, forget plot]
		table[row sep=crcr]{%
			0.25 0.474949498969165\\
			0.125 0.24856938157751\\
			0.0625 0.132206486496296\\
			0.03125 0.0773797370128077\\
			0.015625 0.0532535113377423\\
			0.0078125 0.0482248737159523\\
			0.00390625 0.0470424775820515\\
			};
		%\addlegendentry{semi-explicit \quad} % $h=0.0156$
		
		\addplot[very thick, color=color2, mark=*, mark options={solid, color2}, mark size = 2.7, dotted, forget plot]
		table[row sep=crcr]{%
			0.25 0.473201459369606\\
			0.125 0.245563645956832\\
			0.0625 0.12872823407453\\
			0.03125 0.0709061691356375\\
			0.015625 0.0440166085773051\\
			0.0078125 0.0354888475595594\\
			0.00390625 0.0320922119543256\\
			}; 
		%\addlegendentry{semi-explicit \quad} % $h=0.00781$
		
	
		\addplot[very thick, color=color4, mark=triangle*, mark options={solid}, mark size = 2.5]
		table[row sep=crcr]{%
			0.25 0.482011941474496\\
			0.125 0.261052752938184\\
			0.0625 0.150972958474491\\
			0.03125 0.102957430858087\\
			0.015625 0.0854271846209318\\
			0.0078125 0.0797788062580502\\
			0.00390625 0.0782646299635726\\
		}; 
		\addlegendentry{semi-explicit scheme~\eqref{eq:halfDecoupled:semiExpl} } % $h=0.0312$ M-FH
		
		\addplot[very thick, color=color4, mark=triangle*, mark options={solid}, mark size = 2.5, dashed, forget plot]
		table[row sep=crcr]{%
			0.25 0.474949498969184\\
			0.125 0.248569381577523\\
			0.0625 0.132206486496288\\
			0.03125 0.07737973701292\\
			0.015625 0.0532535113378238\\
			0.0078125 0.0482248737160453\\
			0.00390625 0.0470424775820059\\
			};
		%\addlegendentry{semiExplit_M_FH h=1.56e-02} 
		
		\addplot[very thick, color=color4, mark=triangle*, mark options={solid}, mark size = 2.5, dotted, forget plot]
		table[row sep=crcr]{%
			0.25 0.473201459369596\\
			0.125 0.245563645956842\\
			0.0625 0.128728234074534\\
			0.03125 0.070906169136722\\
			0.015625 0.0440166085771921\\
			0.0078125 0.0354888475599813\\
			0.00390625 0.0320922119551743\\
			};
		%\addlegendentry{semiExplit_M_FH h=7.81e-03}
				
		
	\end{axis}
	
%\end{tikzpicture}%

==> pics/conv_Exp2_b_R.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
%\begin{tikzpicture}
	
	\begin{axis}[%
		width=2.3in,
		height=1.7in,
		at={(2.7in,0.0in)},
		scale only axis,
		xmode=log,
		xmin=0.00015,
		xmax=0.3,
		xminorticks=true,
		xlabel={time step size $\tau$},
		ymode=log,
		ymin=0.0015,
		ymax=0.59,
		yminorticks=true,
%		ylabel={error},
		axis background/.style={fill=white},
		legend columns = 5, 
		legend style={at={(2.0,1.03)}, anchor=south east, legend cell align=left, align=left}
		]
		
		\addplot[very thick, color=color1, dashdotted]
		table[row sep=crcr]{%
			0.25 0.264351021100559\\
			0.125 0.163355868432891\\
			0.0625 0.114445280598765\\
			0.03125 0.0910772582001014\\
			0.015625 0.0798218961166923\\
			0.0078125 0.0743311412328873\\
			0.00390625 0.0716248977935887\\
			0.001953125 0.0702822844833653\\
			0.0009765625 0.0696137045623316\\
			0.00048828125 0.0726070803632282\\
			0.000244140625 0.0724394564367411\\
			};
			%\addlegendentry{implicit h=6.25e-02}

		\addplot[very thick, color=color1]
		table[row sep=crcr]{%
			0.25 0.219391512193428\\
			0.125 0.114023385652173\\
			0.0625 0.0622297352973607\\
			0.03125 0.037234260289203\\
			0.015625 0.0252433106744452\\
			0.0078125 0.0195016703527733\\
			0.00390625 0.0167392176173132\\
			0.001953125 0.0153968152823162\\
			0.0009765625 0.0147377089935785\\
			0.00048828125 0.0176018721439784\\
			0.000244140625 0.0174311103600445\\
			};
			%\addlegendentry{implicit h=3.12e-02}
		
		\addplot[very thick, color=color1, dashed]
		table[row sep=crcr]{%
			0.25 0.208207794210437\\
			0.125 0.10178947570732\\
			0.0625 0.0492117518325607\\
			0.03125 0.0235912658491455\\
			0.015625 0.0111617272338988\\
			0.0078125 0.00530690083989715\\
			0.00390625 0.00283016051066354\\
			0.001953125 0.00223915372142952\\
			0.0009765625 0.00246827364194632\\
			0.00048828125 0.00345121641756022\\
			0.000244140625 0.00329966937666113\\
			};
			%\addlegendentry{implicit h=1.56e-02}

		
		\addplot[very thick, color=color2, mark=*, mark options={solid, color2}, mark size = 2.7, dashdotted]
		table[row sep=crcr]{%
			0.25 0.486808056638974\\
			0.125 0.263226713500305\\
			0.0625 0.145143933988891\\
			0.03125 0.0855570654287995\\
			0.015625 0.0619322821526808\\
			0.0078125 0.0615630421446912\\
			0.00390625 0.0647235017318998\\
			0.001953125 0.0667398700258338\\
			0.0009765625 0.0678229291748887\\
			0.00048828125 0.0716954295901103\\
			0.000244140625 0.071982646218066\\
			};
			%\addlegendentry{semi-explicit h=6.25e-02}

		\addplot[very thick, color=color2, mark=*, mark options={solid, color2}, mark size = 2.7]
		table[row sep=crcr]{%
			0.25 0.477736203489559\\
			0.125 0.251088725309882\\
			0.0625 0.130563431316275\\
			0.03125 0.0679167001776337\\
			0.015625 0.0362069410739145\\
			0.0078125 0.0207675780952759\\
			0.00390625 0.0143974877004487\\
			0.001953125 0.0131748756872731\\
			0.0009765625 0.0134175514573525\\
			0.00048828125 0.0167994454109269\\
			0.000244140625 0.0170237610929885\\
			};
			%\addlegendentry{semi-explicit h=3.12e-02}
				
		\addplot[very thick, color=color2, mark=*, mark options={solid, color2}, mark size = 2.7, dashed]
		table[row sep=crcr]{%
			0.25 0.475611182960448\\
			0.125 0.248392246234055\\
			0.0625 0.1275982638252\\
			0.03125 0.0646918154708138\\
			0.015625 0.0326454980204429\\
			0.0078125 0.0166698534198754\\
			0.00390625 0.00882391534505888\\
			0.001953125 0.00514983887501691\\
			0.0009765625 0.00374070725885023\\
			0.00048828125 0.00313162192007798\\
			0.000244140625 0.00308723236861582\\
			};
			%\addlegendentry{semi-explicit h=1.56e-02}
						
	
		
		\addplot[very thick, color=color4, mark=triangle*, mark options={solid}, mark size = 2.5, dashdotted]
		table[row sep=crcr]{%
			0.25 0.486808056638967\\
			0.125 0.263226713500303\\
			0.0625 0.145143933988893\\
			0.03125 0.0855570654288114\\
			0.015625 0.0619322821526746\\
			0.0078125 0.0615630421446741\\
			0.00390625 0.0647235017319093\\
			0.001953125 0.0667398700258369\\
			0.0009765625 0.0678229291747881\\
			0.00048828125 0.0716954295899568\\
			0.000244140625 0.0719826462183797\\
			};
			%\addlegendentry{semiExplit_M_FH h=6.25e-02}
		
		
		\addplot[very thick, color=color4, mark=triangle*, mark options={solid}, mark size = 2.5]
		table[row sep=crcr]{%
			0.25 0.477736203489558\\
			0.125 0.251088725309883\\
			0.0625 0.130563431316245\\
			0.03125 0.0679167001776271\\
			0.015625 0.0362069410739268\\
			0.0078125 0.0207675780953277\\
			0.00390625 0.0143974877004177\\
			0.001953125 0.0131748756872196\\
			0.0009765625 0.0134175514573976\\
			0.00048828125 0.0167994454110626\\
			0.000244140625 0.0170237610926539\\
			};
			%\addlegendentry{semiExplit_M_FH h=3.12e-02}
		
		\addplot[very thick, color=color4, mark=triangle*, mark options={solid}, mark size = 2.5, dashed]
		table[row sep=crcr]{%
			0.25 0.475611182960451\\
			0.125 0.248392246234063\\
			0.0625 0.127598263825201\\
			0.03125 0.0646918154708428\\
			0.015625 0.0326454980203592\\
			0.0078125 0.0166698534199608\\
			0.00390625 0.00882391534512231\\
			0.001953125 0.00514983887452808\\
			0.0009765625 0.00374070725882531\\
			0.00048828125 0.00313162191991918\\
			0.000244140625 0.0030872323687579\\
			};
			%\addlegendentry{semiExplit_M_FH h=1.56e-02}
		
	\end{axis}
	
\end{tikzpicture}%

==> pics/conv_fullyDecoupled_h0125.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=4.6in,
		height=2.2in,
		scale only axis,
		unbounded coords=jump,
		xmode=log,
		xmin=0.0033,
		xmax=0.14,
		xminorticks=true,
		%xlabel style={font=\color{mycolor2}},
		xlabel={step size $\tau$},
		ymode=log,
		ymin=5e-4,
		ymax=0.5,%20,
		yminorticks=true,
		%ylabel style={font=\color{mycolor2}},
		ylabel={relative error $e_T$},
		axis background/.style={fill=white},
		legend columns=2, 
		legend style={at={(1.0,1.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot[ultra thick, color=color1]
		table[row sep=crcr]{%
			0.125 0.0810623479734721\\
			0.0625 0.0371848023960902\\
			0.03125 0.0166515080865012\\
			0.015625 0.00685134271307111\\
			0.0078125 0.00208756704450796\\
			0.00390625 0.000826112568333951\\
		};
		\addlegendentry{implicit Euler}
		
		\addplot[very thick, color=color2, dotted, mark=*, mark options={solid, color2}, mark size = 2.5]
		table[row sep=crcr]{%
			0.125 0.263938639357526\\
			0.0625 0.138659294870399\\
			0.03125 0.0717272181706004\\
			0.015625 0.036834281657943\\
			0.0078125 0.0190114232149427\\
			0.00390625 0.0100102692055386\\
		};
		\addlegendentry{semi-explicit scheme~\eqref{eq:fullyDecoupled:semiExpl}}

		\addplot[very thick, color=color4, mark=triangle*, mark options={solid}, mark size = 2.5]
		table[row sep=crcr]{%
				0.125 0.0834559626144228\\
				0.0625 0.0444539602291034\\
				0.03125 0.0324100980723395\\
				0.015625 0.032344380271942\\
				0.0078125 0.0356742263967174\\
				0.00390625 0.0393623688709015\\
			};
		
		\addlegendentry{\eqref{eq:fullyDecoupled:norway}, $L_p=L_\theta=0.025$, $K=5$}
		
%		\addplot[very thick, color=color3, mark=square*, mark options={solid}, dashed]
%		table[row sep=crcr]{%
%			0.125 0.0812476746330282\\
%			0.0625 0.0378382742027932\\
%			0.03125 0.0181464651611922\\
%			0.015625 0.00931285517086842\\
%			0.0078125 0.00535231540446294\\
%			0.00390625 0.00354767187277188\\
%		};
%		\addlegendentry{\eqref{eq:fullyDecoupled:norway}, $L_p=L_\theta=200$, $K=5$}
	
	
		\addplot[very thick, color=color3, mark=square*, mark options={solid}, dotted, mark size = 2.3]
		table[row sep=crcr]{%
			0.125 0.0810623478816527\\
			0.0625 0.0371847866713893\\
			0.03125 0.0166509179891272\\
			0.015625 0.00684552099608857\\
			0.0078125 0.00206545492787944\\
			0.00390625 0.000868665410016283\\
		};
		\addlegendentry{\eqref{eq:fullyDecoupled:norway2}, $L_p=L_\theta=0.025$, $K=20$} 
		
		
		\addplot[very thick, color=color4, dashed, mark=triangle*, mark options={solid}, mark size = 2.3]
		table[row sep=crcr]{%
			0.125 0.0577297297813001\\
			0.0625 0.0268524075346228\\
			0.03125 0.0118673022558561\\
			0.015625 0.00408460077100495\\
			0.0078125 0.00325308472596812\\
			0.00390625 0.00365708377199668\\
		};
		\addlegendentry{\eqref{eq:fullyDecoupled:norway}, $L_p=L_\theta=0.025$, $K=10$}
		
		\addplot[very thick, color=color5, mark=pentagon*, mark size = 2.5]
		table[row sep=crcr]{%
			0.125 0.292711138177936\\
			0.0625 0.156373327950703\\
			0.03125 0.0840361943456055\\
			0.015625 0.134376813705807\\
			0.0078125 59.2530302638505\\
			0.00390625 93576990.7859928\\
		};
		\addlegendentry{\eqref{eq:fullyDecoupled:russia}, $\sigma =0.77$}


		\addplot[very thick, color=color4, dotted, mark=triangle*, mark options={solid}, mark size = 2.5]
		table[row sep=crcr]{%
			0.125 0.0577358492848598\\
			0.0625 0.0269228726492995\\
			0.03125 0.0122587004110119\\
			0.015625 0.00517728242075251\\
			0.0078125 0.00170484693682207\\
			0.00390625 0.000578377976332179\\
		};
		\addlegendentry{\eqref{eq:fullyDecoupled:norway}, $L_p=L_\theta=0.025$, $K=20$}
		
				
						
%		\addplot[very thick, color=color5, mark=o ]
%		table[row sep=crcr]{%
%			0.125 5.24898999066049\\
%			0.0625 199.53970959089\\
%			0.03125 4059073.79855785\\
%			0.015625 5.48001968586324e+16\\
%			0.0078125 3.22423856187126e+38\\
%			0.00390625 2.24148634304019e+83\\
%		};
%		\addlegendentry{\eqref{eq:fullyDecoupled:russia}, $\sigma =0.5$}
		
		
	
		
		
%		\addplot[very thick, color=color5, dotted, mark=o]
%		table[row sep=crcr]{%
%			0.125 13.5501567777328\\
%			0.0625 12.9491493212877\\
%			0.03125 11.7987884133512\\
%			0.015625 9.7356374838401\\
%			0.0078125 6.47989482878186\\
%			0.00390625 2.52777372856342\\
%		};
%		\addlegendentry{\eqref{eq:fullyDecoupled:russia}, $\sigma =200$}
		
				
		\addplot[thick, color=black, dashdotted, forget plot]
		table[row sep=crcr]{%
			0.125 0.125\\
			0.0625 0.0625\\
			0.03125 0.03125\\
			0.015625 0.015625\\
			0.0078125 0.0078125\\
			0.00390625 0.00390625\\
		};
%		\addlegendentry{order 1}
		
	\end{axis}
	
\end{tikzpicture}%


==> pics/conv_halfDecoupled_h0125.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.6in,
height=2.2in,
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.0034,
xmax=0.14,
xminorticks=true,
%xlabel style={font=\color{mycolor2}},
xlabel={step size $\tau$},
ymode=log,
ymin=7e-4,
ymax=0.3,
yminorticks=true,
%ylabel style={font=\color{mycolor2}},
ylabel={relative error $e_T$},
axis background/.style={fill=white},
legend columns=2, 
legend style={at={(1.0,1.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ultra thick, color=color1]
  table[row sep=crcr]{%
0.125 0.0810623479734721\\
0.0625 0.0371848023960902\\
0.03125 0.0166515080865012\\
0.015625 0.00685134271307111\\
0.0078125 0.00208756704450796\\
0.00390625 0.000826112568333951\\
};
\addlegendentry{implicit Euler}

\addplot[very thick, color=color2, dotted, mark=*, mark options={solid, color2}, mark size = 2.5]
table[row sep=crcr]{%
	0.125 0.263938639357525\\
	0.0625 0.138659294870395\\
	0.03125 0.0717272181706092\\
	0.015625 0.0368342816579371\\
	0.0078125 0.0190114232149586\\
	0.00390625 0.0100102692055827\\
};
\addlegendentry{semi-explicit scheme~\eqref{eq:halfDecoupled:semiExpl}}

%%

\addplot[very thick, mark=square*, color=color3, mark size = 2.3]
table[row sep=crcr]{%
0.125 0.0859967431969647\\
0.0625 0.0525402895902035\\
0.03125 0.0500818003762832\\
0.015625 0.0603558264395541\\
0.0078125 0.0705358491131495\\
0.00390625 0.0754863209431561\\
};
\addlegendentry{\eqref{eq:halfDecoupled:norway}, $L_p=L_\theta=0.025$, $K=5$} % norway HF-M

\addplot[very thick, color=color4, mark=triangle*, mark size = 2.5]
  table[row sep=crcr]{%
	0.125 0.0863204753787782\\
	0.0625 0.0532185234633776\\
	0.03125 0.0514568888986619\\
	0.015625 0.0631164762319283\\
	0.0078125 0.0760637743501307\\
	0.00390625 0.0854614494243923\\
};
\addlegendentry{\eqref{eq:halfDecoupled:norway}, $L_p=L_\theta=0.001$, $K=5$}

%\addplot[very thick, color=color3]
%table[row sep=crcr]{%
%	0.125 0.0812089078798758\\
%	0.0625 0.038983338908015\\
%	0.03125 0.0231971606081696\\
%	0.015625 0.0205286992907827\\
%	0.0078125 0.0214620554825133\\
%	0.00390625 0.0209121850922402\\
%};
%\addlegendentry{scheme~\eqref{eq:halfDecoupled:norway}, $L_p=L_\theta=0.025$, $K=7$}
%
%\addplot[very thick, color=color4, mark=triangle*]
%table[row sep=crcr]{%
%	0.125 0.0815319338357797\\
%	0.0625 0.0396641457689168\\
%	0.03125 0.0245842319915962\\
%	0.015625 0.0232933176355757\\
%	0.0078125 0.0269617500143462\\
%	0.00390625 0.030726180614922\\
%};
%
%\addlegendentry{scheme~\eqref{eq:halfDecoupled:norway}, $L_p=L_\theta=0.001$, $K=7$}

\addplot[very thick, color=color3, mark=square*, dashed, mark options={solid}, mark size = 2.3]
  table[row sep=crcr]{%
0.125 0.0807124751283114\\
0.0625 0.0363185937668704\\
0.03125 0.0143160658246744\\
0.015625 0.00547593043436552\\
0.0078125 0.0106911247108005\\
0.00390625 0.0191114540769381\\
};
\addlegendentry{\eqref{eq:halfDecoupled:norway}, $L_p=L_\theta= 0.025$, $K=10$}

\addplot[very thick, color=color4, dashed, mark=triangle*, mark options={solid}, mark size = 2.5]
table[row sep=crcr]{%
	0.125 0.081035375990723\\
	0.0625 0.0369999055532716\\
	0.03125 0.0157195647925136\\
	0.015625 0.00436670276180446\\
	0.0078125 0.00582515714650982\\
	0.00390625 0.00816976841877012\\
};
\addlegendentry{\eqref{eq:halfDecoupled:norway}, $L_p=L_\theta=0.001$, $K=10$}

\addplot[very thick, color=color3, mark=square*, mark options={solid}, dotted, mark size = 2.3]
table[row sep=crcr]{%
0.125 0.0807259882930852\\
0.0625 0.0364751030899783\\
0.03125 0.0151909628127497\\
0.015625 0.00393104445611374\\
0.0078125 0.00587129807715794\\
0.00390625 0.0123609522408593\\
};
%\addlegendentry{norway HF-M, $L_1$, $K=20$}
\addlegendentry{\eqref{eq:halfDecoupled:norway}, $L_p=L_\theta=0.025$, $K=20$\quad} % norway HF-M


\addplot[very thick, color=color4, dotted, mark=triangle*, mark options={solid}, mark size = 2.5]
table[row sep=crcr]{%
	0.125 0.0810488943998956\\
	0.0625 0.0371564019253317\\
	0.03125 0.0165925134586077\\
	0.015625 0.00672707475913439\\
	0.0078125 0.00182992985692426\\
	0.00390625 0.00128373197742472\\
};
\addlegendentry{\eqref{eq:halfDecoupled:norway}, $L_p=L_\theta=0.001$, $K=20$}


\addplot[thick, color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0.125 0.125\\
0.0625 0.0625\\
0.03125 0.03125\\
0.015625 0.015625\\
0.0078125 0.0078125\\
0.00390625 0.00390625\\
};
%\addlegendentry{order 1}

\end{axis}

\end{tikzpicture}%


==> pics/pictureExperimentConvergency3col.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.0in,
height=2.0in,
scale only axis,
xmin=1,
xmax=51,
xlabel style={font=\color{mycolor1}},
xlabel={$\ccc_0$},
%xtick={0, 10, 20, 30, 40, 50},
%xticklabels={$\cc_0 = 0.5$, $1.5$, $2.5$, $3.5$, $4.5$, $5.5$},   %\cc_0, c_0+3.5
xtick={5, 15, 25, 35, 45},
xticklabels={$1$, $2$, $3$, $4$, $5$},   %\cc_0, c_0+3.5
ymin=1,
ymax=51,
ytick={10, 20, 30, 40},
yticklabels={0.1, 0.2, 0.3, 0.4},  
ylabel style={font=\color{mycolor1}},
ylabel={$\alpha=\beta$},
axis background/.style={fill=white},
colormap={custom}{color(0)=(color2) color(10)=(yellow) color(100)=(red)},
]

\addplot[%
surf,
shader=flat corner, draw=mycolor1, %colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, 
mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	10\\
1	3	10\\
1	4	10\\
1	5	10\\
1	6	10\\
1	7	10\\
1	8	10\\
1	9	10\\
1	10	10\\
1	11	10\\
1	12	10\\
1	13	10\\
1	14	10\\
1	15	10\\
1	16	10\\
1	17	10\\
1	18	100\\
1	19	100\\
1	20	100\\
1	21	100\\
1	22	100\\
1	23	100\\
1	24	100\\
1	25	100\\
1	26	100\\
1	27	100\\
1	28	100\\
1	29	100\\
1	30	100\\
1	31	100\\
1	32	100\\
1	33	100\\
1	34	100\\
1	35	100\\
1	36	100\\
1	37	100\\
1	38	100\\
1	39	100\\
1	40	100\\
1	41	100\\
1	42	100\\
1	43	100\\
1	44	100\\
1	45	100\\
1	46	100\\
1	47	100\\
1	48	100\\
1	49	100\\
1	50	100\\
1	51	100\\
2	1	0\\
2	2	0\\
2	3	0\\
2	4	0\\
2	5	0\\
2	6	0\\
2	7	0\\
2	8	0\\
2	9	10\\
2	10	10\\
2	11	10\\
2	12	10\\
2	13	10\\
2	14	10\\
2	15	10\\
2	16	10\\
2	17	10\\
2	18	10\\
2	19	10\\
2	20	100\\
2	21	100\\
2	22	100\\
2	23	100\\
2	24	100\\
2	25	100\\
2	26	100\\
2	27	100\\
2	28	100\\
2	29	100\\
2	30	100\\
2	31	100\\
2	32	100\\
2	33	100\\
2	34	100\\
2	35	100\\
2	36	100\\
2	37	100\\
2	38	100\\
2	39	100\\
2	40	100\\
2	41	100\\
2	42	100\\
2	43	100\\
2	44	100\\
2	45	100\\
2	46	100\\
2	47	100\\
2	48	100\\
2	49	100\\
2	50	100\\
2	51	100\\
3	1	0\\
3	2	0\\
3	3	0\\
3	4	0\\
3	5	0\\
3	6	0\\
3	7	0\\
3	8	0\\
3	9	0\\
3	10	0\\
3	11	0\\
3	12	10\\
3	13	10\\
3	14	10\\
3	15	10\\
3	16	10\\
3	17	10\\
3	18	10\\
3	19	10\\
3	20	10\\
3	21	10\\
3	22	100\\
3	23	100\\
3	24	100\\
3	25	100\\
3	26	100\\
3	27	100\\
3	28	100\\
3	29	100\\
3	30	100\\
3	31	100\\
3	32	100\\
3	33	100\\
3	34	100\\
3	35	100\\
3	36	100\\
3	37	100\\
3	38	100\\
3	39	100\\
3	40	100\\
3	41	100\\
3	42	100\\
3	43	100\\
3	44	100\\
3	45	100\\
3	46	100\\
3	47	100\\
3	48	100\\
3	49	100\\
3	50	100\\
3	51	100\\
4	1	0\\
4	2	0\\
4	3	0\\
4	4	0\\
4	5	0\\
4	6	0\\
4	7	0\\
4	8	0\\
4	9	0\\
4	10	0\\
4	11	0\\
4	12	0\\
4	13	0\\
4	14	10\\
4	15	10\\
4	16	10\\
4	17	10\\
4	18	10\\
4	19	10\\
4	20	10\\
4	21	10\\
4	22	10\\
4	23	100\\
4	24	100\\
4	25	100\\
4	26	100\\
4	27	100\\
4	28	100\\
4	29	100\\
4	30	100\\
4	31	100\\
4	32	100\\
4	33	100\\
4	34	100\\
4	35	100\\
4	36	100\\
4	37	100\\
4	38	100\\
4	39	100\\
4	40	100\\
4	41	100\\
4	42	100\\
4	43	100\\
4	44	100\\
4	45	100\\
4	46	100\\
4	47	100\\
4	48	100\\
4	49	100\\
4	50	100\\
4	51	100\\
5	1	0\\
5	2	0\\
5	3	0\\
5	4	0\\
5	5	0\\
5	6	0\\
5	7	0\\
5	8	0\\
5	9	0\\
5	10	0\\
5	11	0\\
5	12	0\\
5	13	0\\
5	14	0\\
5	15	0\\
5	16	10\\
5	17	10\\
5	18	10\\
5	19	10\\
5	20	10\\
5	21	10\\
5	22	10\\
5	23	10\\
5	24	100\\
5	25	100\\
5	26	100\\
5	27	100\\
5	28	100\\
5	29	100\\
5	30	100\\
5	31	100\\
5	32	100\\
5	33	100\\
5	34	100\\
5	35	100\\
5	36	100\\
5	37	100\\
5	38	100\\
5	39	100\\
5	40	100\\
5	41	100\\
5	42	100\\
5	43	100\\
5	44	100\\
5	45	100\\
5	46	100\\
5	47	100\\
5	48	100\\
5	49	100\\
5	50	100\\
5	51	100\\
6	1	0\\
6	2	0\\
6	3	0\\
6	4	0\\
6	5	0\\
6	6	0\\
6	7	0\\
6	8	0\\
6	9	0\\
6	10	0\\
6	11	0\\
6	12	0\\
6	13	0\\
6	14	0\\
6	15	0\\
6	16	0\\
6	17	0\\
6	18	10\\
6	19	10\\
6	20	10\\
6	21	10\\
6	22	10\\
6	23	10\\
6	24	10\\
6	25	10\\
6	26	100\\
6	27	100\\
6	28	100\\
6	29	100\\
6	30	100\\
6	31	100\\
6	32	100\\
6	33	100\\
6	34	100\\
6	35	100\\
6	36	100\\
6	37	100\\
6	38	100\\
6	39	100\\
6	40	100\\
6	41	100\\
6	42	100\\
6	43	100\\
6	44	100\\
6	45	100\\
6	46	100\\
6	47	100\\
6	48	100\\
6	49	100\\
6	50	100\\
6	51	100\\
7	1	0\\
7	2	0\\
7	3	0\\
7	4	0\\
7	5	0\\
7	6	0\\
7	7	0\\
7	8	0\\
7	9	0\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	0\\
7	15	0\\
7	16	0\\
7	17	0\\
7	18	0\\
7	19	0\\
7	20	10\\
7	21	10\\
7	22	10\\
7	23	10\\
7	24	10\\
7	25	10\\
7	26	10\\
7	27	100\\
7	28	100\\
7	29	100\\
7	30	100\\
7	31	100\\
7	32	100\\
7	33	100\\
7	34	100\\
7	35	100\\
7	36	100\\
7	37	100\\
7	38	100\\
7	39	100\\
7	40	100\\
7	41	100\\
7	42	100\\
7	43	100\\
7	44	100\\
7	45	100\\
7	46	100\\
7	47	100\\
7	48	100\\
7	49	100\\
7	50	100\\
7	51	100\\
8	1	0\\
8	2	0\\
8	3	0\\
8	4	0\\
8	5	0\\
8	6	0\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	0\\
8	11	0\\
8	12	0\\
8	13	0\\
8	14	0\\
8	15	0\\
8	16	0\\
8	17	0\\
8	18	0\\
8	19	0\\
8	20	0\\
8	21	10\\
8	22	10\\
8	23	10\\
8	24	10\\
8	25	10\\
8	26	10\\
8	27	100\\
8	28	100\\
8	29	100\\
8	30	100\\
8	31	100\\
8	32	100\\
8	33	100\\
8	34	100\\
8	35	100\\
8	36	100\\
8	37	100\\
8	38	100\\
8	39	100\\
8	40	100\\
8	41	100\\
8	42	100\\
8	43	100\\
8	44	100\\
8	45	100\\
8	46	100\\
8	47	100\\
8	48	100\\
8	49	100\\
8	50	100\\
8	51	100\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	10\\
9	24	10\\
9	25	10\\
9	26	10\\
9	27	10\\
9	28	100\\
9	29	100\\
9	30	100\\
9	31	100\\
9	32	100\\
9	33	100\\
9	34	100\\
9	35	100\\
9	36	100\\
9	37	100\\
9	38	100\\
9	39	100\\
9	40	100\\
9	41	100\\
9	42	100\\
9	43	100\\
9	44	100\\
9	45	100\\
9	46	100\\
9	47	100\\
9	48	100\\
9	49	100\\
9	50	100\\
9	51	100\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	10\\
10	25	10\\
10	26	10\\
10	27	10\\
10	28	10\\
10	29	100\\
10	30	100\\
10	31	100\\
10	32	100\\
10	33	100\\
10	34	100\\
10	35	100\\
10	36	100\\
10	37	100\\
10	38	100\\
10	39	100\\
10	40	100\\
10	41	100\\
10	42	100\\
10	43	100\\
10	44	100\\
10	45	100\\
10	46	100\\
10	47	100\\
10	48	100\\
10	49	100\\
10	50	100\\
10	51	100\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	10\\
11	26	10\\
11	27	10\\
11	28	10\\
11	29	10\\
11	30	100\\
11	31	100\\
11	32	100\\
11	33	100\\
11	34	100\\
11	35	100\\
11	36	100\\
11	37	100\\
11	38	100\\
11	39	100\\
11	40	100\\
11	41	100\\
11	42	100\\
11	43	100\\
11	44	100\\
11	45	100\\
11	46	100\\
11	47	100\\
11	48	100\\
11	49	100\\
11	50	100\\
11	51	100\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	10\\
12	27	10\\
12	28	10\\
12	29	10\\
12	30	10\\
12	31	100\\
12	32	100\\
12	33	100\\
12	34	100\\
12	35	100\\
12	36	100\\
12	37	100\\
12	38	100\\
12	39	100\\
12	40	100\\
12	41	100\\
12	42	100\\
12	43	100\\
12	44	100\\
12	45	100\\
12	46	100\\
12	47	100\\
12	48	100\\
12	49	100\\
12	50	100\\
12	51	100\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	10\\
13	28	10\\
13	29	10\\
13	30	10\\
13	31	100\\
13	32	100\\
13	33	100\\
13	34	100\\
13	35	100\\
13	36	100\\
13	37	100\\
13	38	100\\
13	39	100\\
13	40	100\\
13	41	100\\
13	42	100\\
13	43	100\\
13	44	100\\
13	45	100\\
13	46	100\\
13	47	100\\
13	48	100\\
13	49	100\\
13	50	100\\
13	51	100\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	10\\
14	29	10\\
14	30	10\\
14	31	10\\
14	32	100\\
14	33	100\\
14	34	100\\
14	35	100\\
14	36	100\\
14	37	100\\
14	38	100\\
14	39	100\\
14	40	100\\
14	41	100\\
14	42	100\\
14	43	100\\
14	44	100\\
14	45	100\\
14	46	100\\
14	47	100\\
14	48	100\\
14	49	100\\
14	50	100\\
14	51	100\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	10\\
15	30	10\\
15	31	10\\
15	32	100\\
15	33	100\\
15	34	100\\
15	35	100\\
15	36	100\\
15	37	100\\
15	38	100\\
15	39	100\\
15	40	100\\
15	41	100\\
15	42	100\\
15	43	100\\
15	44	100\\
15	45	100\\
15	46	100\\
15	47	100\\
15	48	100\\
15	49	100\\
15	50	100\\
15	51	100\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	10\\
16	31	10\\
16	32	10\\
16	33	100\\
16	34	100\\
16	35	100\\
16	36	100\\
16	37	100\\
16	38	100\\
16	39	100\\
16	40	100\\
16	41	100\\
16	42	100\\
16	43	100\\
16	44	100\\
16	45	100\\
16	46	100\\
16	47	100\\
16	48	100\\
16	49	100\\
16	50	100\\
16	51	100\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	10\\
17	31	10\\
17	32	10\\
17	33	100\\
17	34	100\\
17	35	100\\
17	36	100\\
17	37	100\\
17	38	100\\
17	39	100\\
17	40	100\\
17	41	100\\
17	42	100\\
17	43	100\\
17	44	100\\
17	45	100\\
17	46	100\\
17	47	100\\
17	48	100\\
17	49	100\\
17	50	100\\
17	51	100\\
18	1	0\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	0\\
18	25	0\\
18	26	0\\
18	27	0\\
18	28	0\\
18	29	0\\
18	30	10\\
18	31	10\\
18	32	10\\
18	33	10\\
18	34	100\\
18	35	100\\
18	36	100\\
18	37	100\\
18	38	100\\
18	39	100\\
18	40	100\\
18	41	100\\
18	42	100\\
18	43	100\\
18	44	100\\
18	45	100\\
18	46	100\\
18	47	100\\
18	48	100\\
18	49	100\\
18	50	100\\
18	51	100\\
19	1	0\\
19	2	0\\
19	3	0\\
19	4	0\\
19	5	0\\
19	6	0\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	0\\
19	15	0\\
19	16	0\\
19	17	0\\
19	18	0\\
19	19	0\\
19	20	0\\
19	21	0\\
19	22	0\\
19	23	0\\
19	24	0\\
19	25	0\\
19	26	0\\
19	27	0\\
19	28	0\\
19	29	0\\
19	30	10\\
19	31	10\\
19	32	10\\
19	33	10\\
19	34	100\\
19	35	100\\
19	36	100\\
19	37	100\\
19	38	100\\
19	39	100\\
19	40	100\\
19	41	100\\
19	42	100\\
19	43	100\\
19	44	100\\
19	45	100\\
19	46	100\\
19	47	100\\
19	48	100\\
19	49	100\\
19	50	100\\
19	51	100\\
20	1	0\\
20	2	0\\
20	3	0\\
20	4	0\\
20	5	0\\
20	6	0\\
20	7	0\\
20	8	0\\
20	9	0\\
20	10	0\\
20	11	0\\
20	12	0\\
20	13	0\\
20	14	0\\
20	15	0\\
20	16	0\\
20	17	0\\
20	18	0\\
20	19	0\\
20	20	0\\
20	21	0\\
20	22	0\\
20	23	0\\
20	24	0\\
20	25	0\\
20	26	0\\
20	27	0\\
20	28	0\\
20	29	0\\
20	30	10\\
20	31	10\\
20	32	10\\
20	33	10\\
20	34	10\\
20	35	100\\
20	36	100\\
20	37	100\\
20	38	100\\
20	39	100\\
20	40	100\\
20	41	100\\
20	42	100\\
20	43	100\\
20	44	100\\
20	45	100\\
20	46	100\\
20	47	100\\
20	48	100\\
20	49	100\\
20	50	100\\
20	51	100\\
21	1	0\\
21	2	0\\
21	3	0\\
21	4	0\\
21	5	0\\
21	6	0\\
21	7	0\\
21	8	0\\
21	9	0\\
21	10	0\\
21	11	0\\
21	12	0\\
21	13	0\\
21	14	0\\
21	15	0\\
21	16	0\\
21	17	0\\
21	18	0\\
21	19	0\\
21	20	0\\
21	21	0\\
21	22	0\\
21	23	0\\
21	24	0\\
21	25	0\\
21	26	0\\
21	27	0\\
21	28	0\\
21	29	0\\
21	30	10\\
21	31	10\\
21	32	10\\
21	33	10\\
21	34	10\\
21	35	100\\
21	36	100\\
21	37	100\\
21	38	100\\
21	39	100\\
21	40	100\\
21	41	100\\
21	42	100\\
21	43	100\\
21	44	100\\
21	45	100\\
21	46	100\\
21	47	100\\
21	48	100\\
21	49	100\\
21	50	100\\
21	51	100\\
22	1	0\\
22	2	0\\
22	3	0\\
22	4	0\\
22	5	0\\
22	6	0\\
22	7	0\\
22	8	0\\
22	9	0\\
22	10	0\\
22	11	0\\
22	12	0\\
22	13	0\\
22	14	0\\
22	15	0\\
22	16	0\\
22	17	0\\
22	18	0\\
22	19	0\\
22	20	0\\
22	21	0\\
22	22	0\\
22	23	0\\
22	24	0\\
22	25	0\\
22	26	0\\
22	27	0\\
22	28	0\\
22	29	0\\
22	30	10\\
22	31	10\\
22	32	10\\
22	33	10\\
22	34	10\\
22	35	10\\
22	36	100\\
22	37	100\\
22	38	100\\
22	39	100\\
22	40	100\\
22	41	100\\
22	42	100\\
22	43	100\\
22	44	100\\
22	45	100\\
22	46	100\\
22	47	100\\
22	48	100\\
22	49	100\\
22	50	100\\
22	51	100\\
23	1	0\\
23	2	0\\
23	3	0\\
23	4	0\\
23	5	0\\
23	6	0\\
23	7	0\\
23	8	0\\
23	9	0\\
23	10	0\\
23	11	0\\
23	12	0\\
23	13	0\\
23	14	0\\
23	15	0\\
23	16	0\\
23	17	0\\
23	18	0\\
23	19	0\\
23	20	0\\
23	21	0\\
23	22	0\\
23	23	0\\
23	24	0\\
23	25	0\\
23	26	0\\
23	27	0\\
23	28	0\\
23	29	0\\
23	30	10\\
23	31	10\\
23	32	10\\
23	33	10\\
23	34	10\\
23	35	10\\
23	36	100\\
23	37	100\\
23	38	100\\
23	39	100\\
23	40	100\\
23	41	100\\
23	42	100\\
23	43	100\\
23	44	100\\
23	45	100\\
23	46	100\\
23	47	100\\
23	48	100\\
23	49	100\\
23	50	100\\
23	51	100\\
24	1	0\\
24	2	0\\
24	3	0\\
24	4	0\\
24	5	0\\
24	6	0\\
24	7	0\\
24	8	0\\
24	9	0\\
24	10	0\\
24	11	0\\
24	12	0\\
24	13	0\\
24	14	0\\
24	15	0\\
24	16	0\\
24	17	0\\
24	18	0\\
24	19	0\\
24	20	0\\
24	21	0\\
24	22	0\\
24	23	0\\
24	24	0\\
24	25	0\\
24	26	0\\
24	27	0\\
24	28	0\\
24	29	0\\
24	30	10\\
24	31	10\\
24	32	10\\
24	33	10\\
24	34	10\\
24	35	10\\
24	36	100\\
24	37	100\\
24	38	100\\
24	39	100\\
24	40	100\\
24	41	100\\
24	42	100\\
24	43	100\\
24	44	100\\
24	45	100\\
24	46	100\\
24	47	100\\
24	48	100\\
24	49	100\\
24	50	100\\
24	51	100\\
25	1	0\\
25	2	0\\
25	3	0\\
25	4	0\\
25	5	0\\
25	6	0\\
25	7	0\\
25	8	0\\
25	9	0\\
25	10	0\\
25	11	0\\
25	12	0\\
25	13	0\\
25	14	0\\
25	15	0\\
25	16	0\\
25	17	0\\
25	18	0\\
25	19	0\\
25	20	0\\
25	21	0\\
25	22	0\\
25	23	0\\
25	24	0\\
25	25	0\\
25	26	0\\
25	27	0\\
25	28	0\\
25	29	0\\
25	30	10\\
25	31	10\\
25	32	10\\
25	33	10\\
25	34	10\\
25	35	10\\
25	36	10\\
25	37	100\\
25	38	100\\
25	39	100\\
25	40	100\\
25	41	100\\
25	42	100\\
25	43	100\\
25	44	100\\
25	45	100\\
25	46	100\\
25	47	100\\
25	48	100\\
25	49	100\\
25	50	100\\
25	51	100\\
26	1	0\\
26	2	0\\
26	3	0\\
26	4	0\\
26	5	0\\
26	6	0\\
26	7	0\\
26	8	0\\
26	9	0\\
26	10	0\\
26	11	0\\
26	12	0\\
26	13	0\\
26	14	0\\
26	15	0\\
26	16	0\\
26	17	0\\
26	18	0\\
26	19	0\\
26	20	0\\
26	21	0\\
26	22	0\\
26	23	0\\
26	24	0\\
26	25	0\\
26	26	0\\
26	27	0\\
26	28	0\\
26	29	0\\
26	30	10\\
26	31	10\\
26	32	10\\
26	33	10\\
26	34	10\\
26	35	10\\
26	36	10\\
26	37	100\\
26	38	100\\
26	39	100\\
26	40	100\\
26	41	100\\
26	42	100\\
26	43	100\\
26	44	100\\
26	45	100\\
26	46	100\\
26	47	100\\
26	48	100\\
26	49	100\\
26	50	100\\
26	51	100\\
27	1	0\\
27	2	0\\
27	3	0\\
27	4	0\\
27	5	0\\
27	6	0\\
27	7	0\\
27	8	0\\
27	9	0\\
27	10	0\\
27	11	0\\
27	12	0\\
27	13	0\\
27	14	0\\
27	15	0\\
27	16	0\\
27	17	0\\
27	18	0\\
27	19	0\\
27	20	0\\
27	21	0\\
27	22	0\\
27	23	0\\
27	24	0\\
27	25	0\\
27	26	0\\
27	27	0\\
27	28	0\\
27	29	0\\
27	30	10\\
27	31	10\\
27	32	10\\
27	33	10\\
27	34	10\\
27	35	10\\
27	36	10\\
27	37	100\\
27	38	100\\
27	39	100\\
27	40	100\\
27	41	100\\
27	42	100\\
27	43	100\\
27	44	100\\
27	45	100\\
27	46	100\\
27	47	100\\
27	48	100\\
27	49	100\\
27	50	100\\
27	51	100\\
28	1	0\\
28	2	0\\
28	3	0\\
28	4	0\\
28	5	0\\
28	6	0\\
28	7	0\\
28	8	0\\
28	9	0\\
28	10	0\\
28	11	0\\
28	12	0\\
28	13	0\\
28	14	0\\
28	15	0\\
28	16	0\\
28	17	0\\
28	18	0\\
28	19	0\\
28	20	0\\
28	21	0\\
28	22	0\\
28	23	0\\
28	24	0\\
28	25	0\\
28	26	0\\
28	27	0\\
28	28	0\\
28	29	0\\
28	30	10\\
28	31	10\\
28	32	10\\
28	33	10\\
28	34	10\\
28	35	10\\
28	36	10\\
28	37	10\\
28	38	100\\
28	39	100\\
28	40	100\\
28	41	100\\
28	42	100\\
28	43	100\\
28	44	100\\
28	45	100\\
28	46	100\\
28	47	100\\
28	48	100\\
28	49	100\\
28	50	100\\
28	51	100\\
29	1	0\\
29	2	0\\
29	3	0\\
29	4	0\\
29	5	0\\
29	6	0\\
29	7	0\\
29	8	0\\
29	9	0\\
29	10	0\\
29	11	0\\
29	12	0\\
29	13	0\\
29	14	0\\
29	15	0\\
29	16	0\\
29	17	0\\
29	18	0\\
29	19	0\\
29	20	0\\
29	21	0\\
29	22	0\\
29	23	0\\
29	24	0\\
29	25	0\\
29	26	0\\
29	27	0\\
29	28	0\\
29	29	0\\
29	30	10\\
29	31	10\\
29	32	10\\
29	33	10\\
29	34	10\\
29	35	10\\
29	36	10\\
29	37	10\\
29	38	100\\
29	39	100\\
29	40	100\\
29	41	100\\
29	42	100\\
29	43	100\\
29	44	100\\
29	45	100\\
29	46	100\\
29	47	100\\
29	48	100\\
29	49	100\\
29	50	100\\
29	51	100\\
30	1	0\\
30	2	0\\
30	3	0\\
30	4	0\\
30	5	0\\
30	6	0\\
30	7	0\\
30	8	0\\
30	9	0\\
30	10	0\\
30	11	0\\
30	12	0\\
30	13	0\\
30	14	0\\
30	15	0\\
30	16	0\\
30	17	0\\
30	18	0\\
30	19	0\\
30	20	0\\
30	21	0\\
30	22	0\\
30	23	0\\
30	24	0\\
30	25	0\\
30	26	0\\
30	27	0\\
30	28	0\\
30	29	0\\
30	30	10\\
30	31	10\\
30	32	10\\
30	33	10\\
30	34	10\\
30	35	10\\
30	36	10\\
30	37	10\\
30	38	100\\
30	39	100\\
30	40	100\\
30	41	100\\
30	42	100\\
30	43	100\\
30	44	100\\
30	45	100\\
30	46	100\\
30	47	100\\
30	48	100\\
30	49	100\\
30	50	100\\
30	51	100\\
31	1	0\\
31	2	0\\
31	3	0\\
31	4	0\\
31	5	0\\
31	6	0\\
31	7	0\\
31	8	0\\
31	9	0\\
31	10	0\\
31	11	0\\
31	12	0\\
31	13	0\\
31	14	0\\
31	15	0\\
31	16	0\\
31	17	0\\
31	18	0\\
31	19	0\\
31	20	0\\
31	21	0\\
31	22	0\\
31	23	0\\
31	24	0\\
31	25	0\\
31	26	0\\
31	27	0\\
31	28	0\\
31	29	0\\
31	30	10\\
31	31	10\\
31	32	10\\
31	33	10\\
31	34	10\\
31	35	10\\
31	36	10\\
31	37	10\\
31	38	10\\
31	39	100\\
31	40	100\\
31	41	100\\
31	42	100\\
31	43	100\\
31	44	100\\
31	45	100\\
31	46	100\\
31	47	100\\
31	48	100\\
31	49	100\\
31	50	100\\
31	51	100\\
32	1	0\\
32	2	0\\
32	3	0\\
32	4	0\\
32	5	0\\
32	6	0\\
32	7	0\\
32	8	0\\
32	9	0\\
32	10	0\\
32	11	0\\
32	12	0\\
32	13	0\\
32	14	0\\
32	15	0\\
32	16	0\\
32	17	0\\
32	18	0\\
32	19	0\\
32	20	0\\
32	21	0\\
32	22	0\\
32	23	0\\
32	24	0\\
32	25	0\\
32	26	0\\
32	27	0\\
32	28	0\\
32	29	0\\
32	30	10\\
32	31	10\\
32	32	10\\
32	33	10\\
32	34	10\\
32	35	10\\
32	36	10\\
32	37	10\\
32	38	10\\
32	39	100\\
32	40	100\\
32	41	100\\
32	42	100\\
32	43	100\\
32	44	100\\
32	45	100\\
32	46	100\\
32	47	100\\
32	48	100\\
32	49	100\\
32	50	100\\
32	51	100\\
33	1	0\\
33	2	0\\
33	3	0\\
33	4	0\\
33	5	0\\
33	6	0\\
33	7	0\\
33	8	0\\
33	9	0\\
33	10	0\\
33	11	0\\
33	12	0\\
33	13	0\\
33	14	0\\
33	15	0\\
33	16	0\\
33	17	0\\
33	18	0\\
33	19	0\\
33	20	0\\
33	21	0\\
33	22	0\\
33	23	0\\
33	24	0\\
33	25	0\\
33	26	0\\
33	27	0\\
33	28	0\\
33	29	0\\
33	30	10\\
33	31	10\\
33	32	10\\
33	33	10\\
33	34	10\\
33	35	10\\
33	36	10\\
33	37	10\\
33	38	10\\
33	39	100\\
33	40	100\\
33	41	100\\
33	42	100\\
33	43	100\\
33	44	100\\
33	45	100\\
33	46	100\\
33	47	100\\
33	48	100\\
33	49	100\\
33	50	100\\
33	51	100\\
34	1	0\\
34	2	0\\
34	3	0\\
34	4	0\\
34	5	0\\
34	6	0\\
34	7	0\\
34	8	0\\
34	9	0\\
34	10	0\\
34	11	0\\
34	12	0\\
34	13	0\\
34	14	0\\
34	15	0\\
34	16	0\\
34	17	0\\
34	18	0\\
34	19	0\\
34	20	0\\
34	21	0\\
34	22	0\\
34	23	0\\
34	24	0\\
34	25	0\\
34	26	0\\
34	27	0\\
34	28	0\\
34	29	0\\
34	30	10\\
34	31	10\\
34	32	10\\
34	33	10\\
34	34	10\\
34	35	10\\
34	36	10\\
34	37	10\\
34	38	10\\
34	39	100\\
34	40	100\\
34	41	100\\
34	42	100\\
34	43	100\\
34	44	100\\
34	45	100\\
34	46	100\\
34	47	100\\
34	48	100\\
34	49	100\\
34	50	100\\
34	51	100\\
35	1	0\\
35	2	0\\
35	3	0\\
35	4	0\\
35	5	0\\
35	6	0\\
35	7	0\\
35	8	0\\
35	9	0\\
35	10	0\\
35	11	0\\
35	12	0\\
35	13	0\\
35	14	0\\
35	15	0\\
35	16	0\\
35	17	0\\
35	18	0\\
35	19	0\\
35	20	0\\
35	21	0\\
35	22	0\\
35	23	0\\
35	24	0\\
35	25	0\\
35	26	0\\
35	27	0\\
35	28	0\\
35	29	0\\
35	30	10\\
35	31	10\\
35	32	10\\
35	33	10\\
35	34	10\\
35	35	10\\
35	36	10\\
35	37	10\\
35	38	10\\
35	39	10\\
35	40	100\\
35	41	100\\
35	42	100\\
35	43	100\\
35	44	100\\
35	45	100\\
35	46	100\\
35	47	100\\
35	48	100\\
35	49	100\\
35	50	100\\
35	51	100\\
36	1	0\\
36	2	0\\
36	3	0\\
36	4	0\\
36	5	0\\
36	6	0\\
36	7	0\\
36	8	0\\
36	9	0\\
36	10	0\\
36	11	0\\
36	12	0\\
36	13	0\\
36	14	0\\
36	15	0\\
36	16	0\\
36	17	0\\
36	18	0\\
36	19	0\\
36	20	0\\
36	21	0\\
36	22	0\\
36	23	0\\
36	24	0\\
36	25	0\\
36	26	0\\
36	27	0\\
36	28	0\\
36	29	0\\
36	30	10\\
36	31	10\\
36	32	10\\
36	33	10\\
36	34	10\\
36	35	10\\
36	36	10\\
36	37	10\\
36	38	10\\
36	39	10\\
36	40	100\\
36	41	100\\
36	42	100\\
36	43	100\\
36	44	100\\
36	45	100\\
36	46	100\\
36	47	100\\
36	48	100\\
36	49	100\\
36	50	100\\
36	51	100\\
37	1	0\\
37	2	0\\
37	3	0\\
37	4	0\\
37	5	0\\
37	6	0\\
37	7	0\\
37	8	0\\
37	9	0\\
37	10	0\\
37	11	0\\
37	12	0\\
37	13	0\\
37	14	0\\
37	15	0\\
37	16	0\\
37	17	0\\
37	18	0\\
37	19	0\\
37	20	0\\
37	21	0\\
37	22	0\\
37	23	0\\
37	24	0\\
37	25	0\\
37	26	0\\
37	27	0\\
37	28	0\\
37	29	0\\
37	30	10\\
37	31	10\\
37	32	10\\
37	33	10\\
37	34	10\\
37	35	10\\
37	36	10\\
37	37	10\\
37	38	10\\
37	39	10\\
37	40	100\\
37	41	100\\
37	42	100\\
37	43	100\\
37	44	100\\
37	45	100\\
37	46	100\\
37	47	100\\
37	48	100\\
37	49	100\\
37	50	100\\
37	51	100\\
38	1	0\\
38	2	0\\
38	3	0\\
38	4	0\\
38	5	0\\
38	6	0\\
38	7	0\\
38	8	0\\
38	9	0\\
38	10	0\\
38	11	0\\
38	12	0\\
38	13	0\\
38	14	0\\
38	15	0\\
38	16	0\\
38	17	0\\
38	18	0\\
38	19	0\\
38	20	0\\
38	21	0\\
38	22	0\\
38	23	0\\
38	24	0\\
38	25	0\\
38	26	0\\
38	27	0\\
38	28	0\\
38	29	0\\
38	30	10\\
38	31	10\\
38	32	10\\
38	33	10\\
38	34	10\\
38	35	10\\
38	36	10\\
38	37	10\\
38	38	10\\
38	39	10\\
38	40	100\\
38	41	100\\
38	42	100\\
38	43	100\\
38	44	100\\
38	45	100\\
38	46	100\\
38	47	100\\
38	48	100\\
38	49	100\\
38	50	100\\
38	51	100\\
39	1	0\\
39	2	0\\
39	3	0\\
39	4	0\\
39	5	0\\
39	6	0\\
39	7	0\\
39	8	0\\
39	9	0\\
39	10	0\\
39	11	0\\
39	12	0\\
39	13	0\\
39	14	0\\
39	15	0\\
39	16	0\\
39	17	0\\
39	18	0\\
39	19	0\\
39	20	0\\
39	21	0\\
39	22	0\\
39	23	0\\
39	24	0\\
39	25	0\\
39	26	0\\
39	27	0\\
39	28	0\\
39	29	0\\
39	30	10\\
39	31	10\\
39	32	10\\
39	33	10\\
39	34	10\\
39	35	10\\
39	36	10\\
39	37	10\\
39	38	10\\
39	39	10\\
39	40	100\\
39	41	100\\
39	42	100\\
39	43	100\\
39	44	100\\
39	45	100\\
39	46	100\\
39	47	100\\
39	48	100\\
39	49	100\\
39	50	100\\
39	51	100\\
40	1	0\\
40	2	0\\
40	3	0\\
40	4	0\\
40	5	0\\
40	6	0\\
40	7	0\\
40	8	0\\
40	9	0\\
40	10	0\\
40	11	0\\
40	12	0\\
40	13	0\\
40	14	0\\
40	15	0\\
40	16	0\\
40	17	0\\
40	18	0\\
40	19	0\\
40	20	0\\
40	21	0\\
40	22	0\\
40	23	0\\
40	24	0\\
40	25	0\\
40	26	0\\
40	27	0\\
40	28	0\\
40	29	0\\
40	30	10\\
40	31	10\\
40	32	10\\
40	33	10\\
40	34	10\\
40	35	10\\
40	36	10\\
40	37	10\\
40	38	10\\
40	39	10\\
40	40	10\\
40	41	100\\
40	42	100\\
40	43	100\\
40	44	100\\
40	45	100\\
40	46	100\\
40	47	100\\
40	48	100\\
40	49	100\\
40	50	100\\
40	51	100\\
41	1	0\\
41	2	0\\
41	3	0\\
41	4	0\\
41	5	0\\
41	6	0\\
41	7	0\\
41	8	0\\
41	9	0\\
41	10	0\\
41	11	0\\
41	12	0\\
41	13	0\\
41	14	0\\
41	15	0\\
41	16	0\\
41	17	0\\
41	18	0\\
41	19	0\\
41	20	0\\
41	21	0\\
41	22	0\\
41	23	0\\
41	24	0\\
41	25	0\\
41	26	0\\
41	27	0\\
41	28	0\\
41	29	0\\
41	30	10\\
41	31	10\\
41	32	10\\
41	33	10\\
41	34	10\\
41	35	10\\
41	36	10\\
41	37	10\\
41	38	10\\
41	39	10\\
41	40	10\\
41	41	100\\
41	42	100\\
41	43	100\\
41	44	100\\
41	45	100\\
41	46	100\\
41	47	100\\
41	48	100\\
41	49	100\\
41	50	100\\
41	51	100\\
42	1	0\\
42	2	0\\
42	3	0\\
42	4	0\\
42	5	0\\
42	6	0\\
42	7	0\\
42	8	0\\
42	9	0\\
42	10	0\\
42	11	0\\
42	12	0\\
42	13	0\\
42	14	0\\
42	15	0\\
42	16	0\\
42	17	0\\
42	18	0\\
42	19	0\\
42	20	0\\
42	21	0\\
42	22	0\\
42	23	0\\
42	24	0\\
42	25	0\\
42	26	0\\
42	27	0\\
42	28	0\\
42	29	0\\
42	30	10\\
42	31	10\\
42	32	10\\
42	33	10\\
42	34	10\\
42	35	10\\
42	36	10\\
42	37	10\\
42	38	10\\
42	39	10\\
42	40	10\\
42	41	100\\
42	42	100\\
42	43	100\\
42	44	100\\
42	45	100\\
42	46	100\\
42	47	100\\
42	48	100\\
42	49	100\\
42	50	100\\
42	51	100\\
43	1	0\\
43	2	0\\
43	3	0\\
43	4	0\\
43	5	0\\
43	6	0\\
43	7	0\\
43	8	0\\
43	9	0\\
43	10	0\\
43	11	0\\
43	12	0\\
43	13	0\\
43	14	0\\
43	15	0\\
43	16	0\\
43	17	0\\
43	18	0\\
43	19	0\\
43	20	0\\
43	21	0\\
43	22	0\\
43	23	0\\
43	24	0\\
43	25	0\\
43	26	0\\
43	27	0\\
43	28	0\\
43	29	0\\
43	30	10\\
43	31	10\\
43	32	10\\
43	33	10\\
43	34	10\\
43	35	10\\
43	36	10\\
43	37	10\\
43	38	10\\
43	39	10\\
43	40	10\\
43	41	100\\
43	42	100\\
43	43	100\\
43	44	100\\
43	45	100\\
43	46	100\\
43	47	100\\
43	48	100\\
43	49	100\\
43	50	100\\
43	51	100\\
44	1	0\\
44	2	0\\
44	3	0\\
44	4	0\\
44	5	0\\
44	6	0\\
44	7	0\\
44	8	0\\
44	9	0\\
44	10	0\\
44	11	0\\
44	12	0\\
44	13	0\\
44	14	0\\
44	15	0\\
44	16	0\\
44	17	0\\
44	18	0\\
44	19	0\\
44	20	0\\
44	21	0\\
44	22	0\\
44	23	0\\
44	24	0\\
44	25	0\\
44	26	0\\
44	27	0\\
44	28	0\\
44	29	0\\
44	30	10\\
44	31	10\\
44	32	10\\
44	33	10\\
44	34	10\\
44	35	10\\
44	36	10\\
44	37	10\\
44	38	10\\
44	39	10\\
44	40	10\\
44	41	100\\
44	42	100\\
44	43	100\\
44	44	100\\
44	45	100\\
44	46	100\\
44	47	100\\
44	48	100\\
44	49	100\\
44	50	100\\
44	51	100\\
45	1	0\\
45	2	0\\
45	3	0\\
45	4	0\\
45	5	0\\
45	6	0\\
45	7	0\\
45	8	0\\
45	9	0\\
45	10	0\\
45	11	0\\
45	12	0\\
45	13	0\\
45	14	0\\
45	15	0\\
45	16	0\\
45	17	0\\
45	18	0\\
45	19	0\\
45	20	0\\
45	21	0\\
45	22	0\\
45	23	0\\
45	24	0\\
45	25	0\\
45	26	0\\
45	27	0\\
45	28	0\\
45	29	0\\
45	30	10\\
45	31	10\\
45	32	10\\
45	33	10\\
45	34	10\\
45	35	10\\
45	36	10\\
45	37	10\\
45	38	10\\
45	39	10\\
45	40	10\\
45	41	100\\
45	42	100\\
45	43	100\\
45	44	100\\
45	45	100\\
45	46	100\\
45	47	100\\
45	48	100\\
45	49	100\\
45	50	100\\
45	51	100\\
46	1	0\\
46	2	0\\
46	3	0\\
46	4	0\\
46	5	0\\
46	6	0\\
46	7	0\\
46	8	0\\
46	9	0\\
46	10	0\\
46	11	0\\
46	12	0\\
46	13	0\\
46	14	0\\
46	15	0\\
46	16	0\\
46	17	0\\
46	18	0\\
46	19	0\\
46	20	0\\
46	21	0\\
46	22	0\\
46	23	0\\
46	24	0\\
46	25	0\\
46	26	0\\
46	27	0\\
46	28	0\\
46	29	0\\
46	30	10\\
46	31	10\\
46	32	10\\
46	33	10\\
46	34	10\\
46	35	10\\
46	36	10\\
46	37	10\\
46	38	10\\
46	39	10\\
46	40	10\\
46	41	10\\
46	42	100\\
46	43	100\\
46	44	100\\
46	45	100\\
46	46	100\\
46	47	100\\
46	48	100\\
46	49	100\\
46	50	100\\
46	51	100\\
47	1	0\\
47	2	0\\
47	3	0\\
47	4	0\\
47	5	0\\
47	6	0\\
47	7	0\\
47	8	0\\
47	9	0\\
47	10	0\\
47	11	0\\
47	12	0\\
47	13	0\\
47	14	0\\
47	15	0\\
47	16	0\\
47	17	0\\
47	18	0\\
47	19	0\\
47	20	0\\
47	21	0\\
47	22	0\\
47	23	0\\
47	24	0\\
47	25	0\\
47	26	0\\
47	27	0\\
47	28	0\\
47	29	0\\
47	30	10\\
47	31	10\\
47	32	10\\
47	33	10\\
47	34	10\\
47	35	10\\
47	36	10\\
47	37	10\\
47	38	10\\
47	39	10\\
47	40	10\\
47	41	10\\
47	42	100\\
47	43	100\\
47	44	100\\
47	45	100\\
47	46	100\\
47	47	100\\
47	48	100\\
47	49	100\\
47	50	100\\
47	51	100\\
48	1	0\\
48	2	0\\
48	3	0\\
48	4	0\\
48	5	0\\
48	6	0\\
48	7	0\\
48	8	0\\
48	9	0\\
48	10	0\\
48	11	0\\
48	12	0\\
48	13	0\\
48	14	0\\
48	15	0\\
48	16	0\\
48	17	0\\
48	18	0\\
48	19	0\\
48	20	0\\
48	21	0\\
48	22	0\\
48	23	0\\
48	24	0\\
48	25	0\\
48	26	0\\
48	27	0\\
48	28	0\\
48	29	0\\
48	30	10\\
48	31	10\\
48	32	10\\
48	33	10\\
48	34	10\\
48	35	10\\
48	36	10\\
48	37	10\\
48	38	10\\
48	39	10\\
48	40	10\\
48	41	10\\
48	42	100\\
48	43	100\\
48	44	100\\
48	45	100\\
48	46	100\\
48	47	100\\
48	48	100\\
48	49	100\\
48	50	100\\
48	51	100\\
49	1	0\\
49	2	0\\
49	3	0\\
49	4	0\\
49	5	0\\
49	6	0\\
49	7	0\\
49	8	0\\
49	9	0\\
49	10	0\\
49	11	0\\
49	12	0\\
49	13	0\\
49	14	0\\
49	15	0\\
49	16	0\\
49	17	0\\
49	18	0\\
49	19	0\\
49	20	0\\
49	21	0\\
49	22	0\\
49	23	0\\
49	24	0\\
49	25	0\\
49	26	0\\
49	27	0\\
49	28	0\\
49	29	0\\
49	30	10\\
49	31	10\\
49	32	10\\
49	33	10\\
49	34	10\\
49	35	10\\
49	36	10\\
49	37	10\\
49	38	10\\
49	39	10\\
49	40	10\\
49	41	10\\
49	42	100\\
49	43	100\\
49	44	100\\
49	45	100\\
49	46	100\\
49	47	100\\
49	48	100\\
49	49	100\\
49	50	100\\
49	51	100\\
50	1	0\\
50	2	0\\
50	3	0\\
50	4	0\\
50	5	0\\
50	6	0\\
50	7	0\\
50	8	0\\
50	9	0\\
50	10	0\\
50	11	0\\
50	12	0\\
50	13	0\\
50	14	0\\
50	15	0\\
50	16	0\\
50	17	0\\
50	18	0\\
50	19	0\\
50	20	0\\
50	21	0\\
50	22	0\\
50	23	0\\
50	24	0\\
50	25	0\\
50	26	0\\
50	27	0\\
50	28	0\\
50	29	0\\
50	30	10\\
50	31	10\\
50	32	10\\
50	33	10\\
50	34	10\\
50	35	10\\
50	36	10\\
50	37	10\\
50	38	10\\
50	39	10\\
50	40	10\\
50	41	10\\
50	42	100\\
50	43	100\\
50	44	100\\
50	45	100\\
50	46	100\\
50	47	100\\
50	48	100\\
50	49	100\\
50	50	100\\
50	51	100\\
51	1	0\\
51	2	0\\
51	3	0\\
51	4	0\\
51	5	0\\
51	6	0\\
51	7	0\\
51	8	0\\
51	9	0\\
51	10	0\\
51	11	0\\
51	12	0\\
51	13	0\\
51	14	0\\
51	15	0\\
51	16	0\\
51	17	0\\
51	18	0\\
51	19	0\\
51	20	0\\
51	21	0\\
51	22	0\\
51	23	0\\
51	24	0\\
51	25	0\\
51	26	0\\
51	27	0\\
51	28	0\\
51	29	0\\
51	30	10\\
51	31	10\\
51	32	10\\
51	33	10\\
51	34	10\\
51	35	10\\
51	36	10\\
51	37	10\\
51	38	10\\
51	39	10\\
51	40	10\\
51	41	10\\
51	42	100\\
51	43	100\\
51	44	100\\
51	45	100\\
51	46	100\\
51	47	100\\
51	48	100\\
51	49	100\\
51	50	100\\
51	51	100\\
};
\end{axis}
\end{tikzpicture}%

==> pics/pictureExperimentConvergencyfullydec3col.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.0in,
height=2.0in,
scale only axis,
xmin=1,
xmax=51,
xlabel style={font=\color{mycolor1}},
xlabel={$\ccc_0$},
xtick={5, 15, 25, 35, 45},
xticklabels={$1$, $2$, $3$, $4$, $5$},   %\cc_0, c_0+3.5
ymin=1,
ymax=45,
ytick={7.815, 15.625, 23.4375, 31.25, 39.0625, 46.875},
yticklabels={0.1, 0.2, 0.3, 0.4, 0.5, 0.6}, 
ylabel style={font=\color{mycolor1}},
ylabel={$\alpha=\beta$},
axis background/.style={fill=white},
colormap={custom}{color(0)=(color2) color(10)=(yellow) color(100)=(red)},
]

\addplot[%
surf,
shader=flat corner, draw=mycolor1, %colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(10pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, 
mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	10\\
1	2	10\\
1	3	10\\
1	4	10\\
1	5	10\\
1	6	10\\
1	7	10\\
1	8	10\\
1	9	10\\
1	10	10\\
1	11	10\\
1	12	10\\
1	13	10\\
1	14	10\\
1	15	10\\
1	16	10\\
1	17	10\\
1	18	10\\
1	19	10\\
1	20	10\\
1	21	10\\
1	22	100\\
1	23	100\\
1	24	100\\
1	25	100\\
1	26	100\\
1	27	100\\
1	28	100\\
1	29	100\\
1	30	100\\
1	31	100\\
1	32	100\\
1	33	100\\
1	34	100\\
1	35	100\\
1	36	100\\
1	37	100\\
1	38	100\\
1	39	100\\
1	40	100\\
1	41	100\\
1	42	100\\
1	43	100\\
1	44	100\\
1	45	100\\
1	46	100\\
1	47	100\\
1	48	100\\
1	49	100\\
1	50	100\\
1	51	100\\
2	1	0\\
2	2	0\\
2	3	0\\
2	4	0\\
2	5	0\\
2	6	0\\
2	7	10\\
2	8	10\\
2	9	10\\
2	10	10\\
2	11	10\\
2	12	10\\
2	13	10\\
2	14	10\\
2	15	10\\
2	16	10\\
2	17	10\\
2	18	10\\
2	19	10\\
2	20	10\\
2	21	10\\
2	22	10\\
2	23	100\\
2	24	100\\
2	25	100\\
2	26	100\\
2	27	100\\
2	28	100\\
2	29	100\\
2	30	100\\
2	31	100\\
2	32	100\\
2	33	100\\
2	34	100\\
2	35	100\\
2	36	100\\
2	37	100\\
2	38	100\\
2	39	100\\
2	40	100\\
2	41	100\\
2	42	100\\
2	43	100\\
2	44	100\\
2	45	100\\
2	46	100\\
2	47	100\\
2	48	100\\
2	49	100\\
2	50	100\\
2	51	100\\
3	1	0\\
3	2	0\\
3	3	0\\
3	4	0\\
3	5	0\\
3	6	0\\
3	7	0\\
3	8	0\\
3	9	0\\
3	10	10\\
3	11	10\\
3	12	10\\
3	13	10\\
3	14	10\\
3	15	10\\
3	16	10\\
3	17	10\\
3	18	10\\
3	19	10\\
3	20	10\\
3	21	10\\
3	22	10\\
3	23	10\\
3	24	10\\
3	25	100\\
3	26	100\\
3	27	100\\
3	28	100\\
3	29	100\\
3	30	100\\
3	31	100\\
3	32	100\\
3	33	100\\
3	34	100\\
3	35	100\\
3	36	100\\
3	37	100\\
3	38	100\\
3	39	100\\
3	40	100\\
3	41	100\\
3	42	100\\
3	43	100\\
3	44	100\\
3	45	100\\
3	46	100\\
3	47	100\\
3	48	100\\
3	49	100\\
3	50	100\\
3	51	100\\
4	1	0\\
4	2	0\\
4	3	0\\
4	4	0\\
4	5	0\\
4	6	0\\
4	7	0\\
4	8	0\\
4	9	0\\
4	10	0\\
4	11	0\\
4	12	10\\
4	13	10\\
4	14	10\\
4	15	10\\
4	16	10\\
4	17	10\\
4	18	10\\
4	19	10\\
4	20	10\\
4	21	10\\
4	22	10\\
4	23	10\\
4	24	10\\
4	25	10\\
4	26	100\\
4	27	100\\
4	28	100\\
4	29	100\\
4	30	100\\
4	31	100\\
4	32	100\\
4	33	100\\
4	34	100\\
4	35	100\\
4	36	100\\
4	37	100\\
4	38	100\\
4	39	100\\
4	40	100\\
4	41	100\\
4	42	100\\
4	43	100\\
4	44	100\\
4	45	100\\
4	46	100\\
4	47	100\\
4	48	100\\
4	49	100\\
4	50	100\\
4	51	100\\
5	1	0\\
5	2	0\\
5	3	0\\
5	4	0\\
5	5	0\\
5	6	0\\
5	7	0\\
5	8	0\\
5	9	0\\
5	10	0\\
5	11	0\\
5	12	0\\
5	13	10\\
5	14	10\\
5	15	10\\
5	16	10\\
5	17	10\\
5	18	10\\
5	19	10\\
5	20	10\\
5	21	10\\
5	22	10\\
5	23	10\\
5	24	10\\
5	25	10\\
5	26	10\\
5	27	100\\
5	28	100\\
5	29	100\\
5	30	100\\
5	31	100\\
5	32	100\\
5	33	100\\
5	34	100\\
5	35	100\\
5	36	100\\
5	37	100\\
5	38	100\\
5	39	100\\
5	40	100\\
5	41	100\\
5	42	100\\
5	43	100\\
5	44	100\\
5	45	100\\
5	46	100\\
5	47	100\\
5	48	100\\
5	49	100\\
5	50	100\\
5	51	100\\
6	1	0\\
6	2	0\\
6	3	0\\
6	4	0\\
6	5	0\\
6	6	0\\
6	7	0\\
6	8	0\\
6	9	0\\
6	10	0\\
6	11	0\\
6	12	0\\
6	13	0\\
6	14	0\\
6	15	10\\
6	16	10\\
6	17	10\\
6	18	10\\
6	19	10\\
6	20	10\\
6	21	10\\
6	22	10\\
6	23	10\\
6	24	10\\
6	25	10\\
6	26	10\\
6	27	10\\
6	28	100\\
6	29	100\\
6	30	100\\
6	31	100\\
6	32	100\\
6	33	100\\
6	34	100\\
6	35	100\\
6	36	100\\
6	37	100\\
6	38	100\\
6	39	100\\
6	40	100\\
6	41	100\\
6	42	100\\
6	43	100\\
6	44	100\\
6	45	100\\
6	46	100\\
6	47	100\\
6	48	100\\
6	49	100\\
6	50	100\\
6	51	100\\
7	1	0\\
7	2	0\\
7	3	0\\
7	4	0\\
7	5	0\\
7	6	0\\
7	7	0\\
7	8	0\\
7	9	0\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	0\\
7	15	0\\
7	16	10\\
7	17	10\\
7	18	10\\
7	19	10\\
7	20	10\\
7	21	10\\
7	22	10\\
7	23	10\\
7	24	10\\
7	25	10\\
7	26	10\\
7	27	10\\
7	28	10\\
7	29	100\\
7	30	100\\
7	31	100\\
7	32	100\\
7	33	100\\
7	34	100\\
7	35	100\\
7	36	100\\
7	37	100\\
7	38	100\\
7	39	100\\
7	40	100\\
7	41	100\\
7	42	100\\
7	43	100\\
7	44	100\\
7	45	100\\
7	46	100\\
7	47	100\\
7	48	100\\
7	49	100\\
7	50	100\\
7	51	100\\
8	1	0\\
8	2	0\\
8	3	0\\
8	4	0\\
8	5	0\\
8	6	0\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	0\\
8	11	0\\
8	12	0\\
8	13	0\\
8	14	0\\
8	15	0\\
8	16	0\\
8	17	10\\
8	18	10\\
8	19	10\\
8	20	10\\
8	21	10\\
8	22	10\\
8	23	10\\
8	24	10\\
8	25	10\\
8	26	10\\
8	27	10\\
8	28	10\\
8	29	10\\
8	30	100\\
8	31	100\\
8	32	100\\
8	33	100\\
8	34	100\\
8	35	100\\
8	36	100\\
8	37	100\\
8	38	100\\
8	39	100\\
8	40	100\\
8	41	100\\
8	42	100\\
8	43	100\\
8	44	100\\
8	45	100\\
8	46	100\\
8	47	100\\
8	48	100\\
8	49	100\\
8	50	100\\
8	51	100\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	10\\
9	19	10\\
9	20	10\\
9	21	10\\
9	22	10\\
9	23	10\\
9	24	10\\
9	25	10\\
9	26	10\\
9	27	10\\
9	28	10\\
9	29	10\\
9	30	100\\
9	31	100\\
9	32	100\\
9	33	100\\
9	34	100\\
9	35	100\\
9	36	100\\
9	37	100\\
9	38	100\\
9	39	100\\
9	40	100\\
9	41	100\\
9	42	100\\
9	43	100\\
9	44	100\\
9	45	100\\
9	46	100\\
9	47	100\\
9	48	100\\
9	49	100\\
9	50	100\\
9	51	100\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	10\\
10	20	10\\
10	21	10\\
10	22	10\\
10	23	10\\
10	24	10\\
10	25	10\\
10	26	10\\
10	27	10\\
10	28	10\\
10	29	10\\
10	30	10\\
10	31	100\\
10	32	100\\
10	33	100\\
10	34	100\\
10	35	100\\
10	36	100\\
10	37	100\\
10	38	100\\
10	39	100\\
10	40	100\\
10	41	100\\
10	42	100\\
10	43	100\\
10	44	100\\
10	45	100\\
10	46	100\\
10	47	100\\
10	48	100\\
10	49	100\\
10	50	100\\
10	51	100\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	10\\
11	21	10\\
11	22	10\\
11	23	10\\
11	24	10\\
11	25	10\\
11	26	10\\
11	27	10\\
11	28	10\\
11	29	10\\
11	30	10\\
11	31	100\\
11	32	100\\
11	33	100\\
11	34	100\\
11	35	100\\
11	36	100\\
11	37	100\\
11	38	100\\
11	39	100\\
11	40	100\\
11	41	100\\
11	42	100\\
11	43	100\\
11	44	100\\
11	45	100\\
11	46	100\\
11	47	100\\
11	48	100\\
11	49	100\\
11	50	100\\
11	51	100\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	10\\
12	22	10\\
12	23	10\\
12	24	10\\
12	25	10\\
12	26	10\\
12	27	10\\
12	28	10\\
12	29	10\\
12	30	10\\
12	31	10\\
12	32	100\\
12	33	100\\
12	34	100\\
12	35	100\\
12	36	100\\
12	37	100\\
12	38	100\\
12	39	100\\
12	40	100\\
12	41	100\\
12	42	100\\
12	43	100\\
12	44	100\\
12	45	100\\
12	46	100\\
12	47	100\\
12	48	100\\
12	49	100\\
12	50	100\\
12	51	100\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	10\\
13	23	10\\
13	24	10\\
13	25	10\\
13	26	10\\
13	27	10\\
13	28	10\\
13	29	10\\
13	30	10\\
13	31	10\\
13	32	100\\
13	33	100\\
13	34	100\\
13	35	100\\
13	36	100\\
13	37	100\\
13	38	100\\
13	39	100\\
13	40	100\\
13	41	100\\
13	42	100\\
13	43	100\\
13	44	100\\
13	45	100\\
13	46	100\\
13	47	100\\
13	48	100\\
13	49	100\\
13	50	100\\
13	51	100\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	10\\
14	23	10\\
14	24	10\\
14	25	10\\
14	26	10\\
14	27	10\\
14	28	10\\
14	29	10\\
14	30	10\\
14	31	10\\
14	32	10\\
14	33	100\\
14	34	100\\
14	35	100\\
14	36	100\\
14	37	100\\
14	38	100\\
14	39	100\\
14	40	100\\
14	41	100\\
14	42	100\\
14	43	100\\
14	44	100\\
14	45	100\\
14	46	100\\
14	47	100\\
14	48	100\\
14	49	100\\
14	50	100\\
14	51	100\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	10\\
15	24	10\\
15	25	10\\
15	26	10\\
15	27	10\\
15	28	10\\
15	29	10\\
15	30	10\\
15	31	10\\
15	32	10\\
15	33	100\\
15	34	100\\
15	35	100\\
15	36	100\\
15	37	100\\
15	38	100\\
15	39	100\\
15	40	100\\
15	41	100\\
15	42	100\\
15	43	100\\
15	44	100\\
15	45	100\\
15	46	100\\
15	47	100\\
15	48	100\\
15	49	100\\
15	50	100\\
15	51	100\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	10\\
16	25	10\\
16	26	10\\
16	27	10\\
16	28	10\\
16	29	10\\
16	30	10\\
16	31	10\\
16	32	10\\
16	33	100\\
16	34	100\\
16	35	100\\
16	36	100\\
16	37	100\\
16	38	100\\
16	39	100\\
16	40	100\\
16	41	100\\
16	42	100\\
16	43	100\\
16	44	100\\
16	45	100\\
16	46	100\\
16	47	100\\
16	48	100\\
16	49	100\\
16	50	100\\
16	51	100\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	10\\
17	25	10\\
17	26	10\\
17	27	10\\
17	28	10\\
17	29	10\\
17	30	10\\
17	31	10\\
17	32	10\\
17	33	10\\
17	34	100\\
17	35	100\\
17	36	100\\
17	37	100\\
17	38	100\\
17	39	100\\
17	40	100\\
17	41	100\\
17	42	100\\
17	43	100\\
17	44	100\\
17	45	100\\
17	46	100\\
17	47	100\\
17	48	100\\
17	49	100\\
17	50	100\\
17	51	100\\
18	1	0\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	10\\
18	25	10\\
18	26	10\\
18	27	10\\
18	28	10\\
18	29	10\\
18	30	10\\
18	31	10\\
18	32	10\\
18	33	10\\
18	34	100\\
18	35	100\\
18	36	100\\
18	37	100\\
18	38	100\\
18	39	100\\
18	40	100\\
18	41	100\\
18	42	100\\
18	43	100\\
18	44	100\\
18	45	100\\
18	46	100\\
18	47	100\\
18	48	100\\
18	49	100\\
18	50	100\\
18	51	100\\
19	1	0\\
19	2	0\\
19	3	0\\
19	4	0\\
19	5	0\\
19	6	0\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	0\\
19	15	0\\
19	16	0\\
19	17	0\\
19	18	0\\
19	19	0\\
19	20	0\\
19	21	0\\
19	22	0\\
19	23	0\\
19	24	10\\
19	25	10\\
19	26	10\\
19	27	10\\
19	28	10\\
19	29	10\\
19	30	10\\
19	31	10\\
19	32	10\\
19	33	10\\
19	34	100\\
19	35	100\\
19	36	100\\
19	37	100\\
19	38	100\\
19	39	100\\
19	40	100\\
19	41	100\\
19	42	100\\
19	43	100\\
19	44	100\\
19	45	100\\
19	46	100\\
19	47	100\\
19	48	100\\
19	49	100\\
19	50	100\\
19	51	100\\
20	1	0\\
20	2	0\\
20	3	0\\
20	4	0\\
20	5	0\\
20	6	0\\
20	7	0\\
20	8	0\\
20	9	0\\
20	10	0\\
20	11	0\\
20	12	0\\
20	13	0\\
20	14	0\\
20	15	0\\
20	16	0\\
20	17	0\\
20	18	0\\
20	19	0\\
20	20	0\\
20	21	0\\
20	22	0\\
20	23	0\\
20	24	10\\
20	25	10\\
20	26	10\\
20	27	10\\
20	28	10\\
20	29	10\\
20	30	10\\
20	31	10\\
20	32	10\\
20	33	10\\
20	34	100\\
20	35	100\\
20	36	100\\
20	37	100\\
20	38	100\\
20	39	100\\
20	40	100\\
20	41	100\\
20	42	100\\
20	43	100\\
20	44	100\\
20	45	100\\
20	46	100\\
20	47	100\\
20	48	100\\
20	49	100\\
20	50	100\\
20	51	100\\
21	1	0\\
21	2	0\\
21	3	0\\
21	4	0\\
21	5	0\\
21	6	0\\
21	7	0\\
21	8	0\\
21	9	0\\
21	10	0\\
21	11	0\\
21	12	0\\
21	13	0\\
21	14	0\\
21	15	0\\
21	16	0\\
21	17	0\\
21	18	0\\
21	19	0\\
21	20	0\\
21	21	0\\
21	22	0\\
21	23	0\\
21	24	10\\
21	25	10\\
21	26	10\\
21	27	10\\
21	28	10\\
21	29	10\\
21	30	10\\
21	31	10\\
21	32	10\\
21	33	10\\
21	34	10\\
21	35	100\\
21	36	100\\
21	37	100\\
21	38	100\\
21	39	100\\
21	40	100\\
21	41	100\\
21	42	100\\
21	43	100\\
21	44	100\\
21	45	100\\
21	46	100\\
21	47	100\\
21	48	100\\
21	49	100\\
21	50	100\\
21	51	100\\
22	1	0\\
22	2	0\\
22	3	0\\
22	4	0\\
22	5	0\\
22	6	0\\
22	7	0\\
22	8	0\\
22	9	0\\
22	10	0\\
22	11	0\\
22	12	0\\
22	13	0\\
22	14	0\\
22	15	0\\
22	16	0\\
22	17	0\\
22	18	0\\
22	19	0\\
22	20	0\\
22	21	0\\
22	22	0\\
22	23	0\\
22	24	10\\
22	25	10\\
22	26	10\\
22	27	10\\
22	28	10\\
22	29	10\\
22	30	10\\
22	31	10\\
22	32	10\\
22	33	10\\
22	34	10\\
22	35	100\\
22	36	100\\
22	37	100\\
22	38	100\\
22	39	100\\
22	40	100\\
22	41	100\\
22	42	100\\
22	43	100\\
22	44	100\\
22	45	100\\
22	46	100\\
22	47	100\\
22	48	100\\
22	49	100\\
22	50	100\\
22	51	100\\
23	1	0\\
23	2	0\\
23	3	0\\
23	4	0\\
23	5	0\\
23	6	0\\
23	7	0\\
23	8	0\\
23	9	0\\
23	10	0\\
23	11	0\\
23	12	0\\
23	13	0\\
23	14	0\\
23	15	0\\
23	16	0\\
23	17	0\\
23	18	0\\
23	19	0\\
23	20	0\\
23	21	0\\
23	22	0\\
23	23	0\\
23	24	10\\
23	25	10\\
23	26	10\\
23	27	10\\
23	28	10\\
23	29	10\\
23	30	10\\
23	31	10\\
23	32	10\\
23	33	10\\
23	34	10\\
23	35	100\\
23	36	100\\
23	37	100\\
23	38	100\\
23	39	100\\
23	40	100\\
23	41	100\\
23	42	100\\
23	43	100\\
23	44	100\\
23	45	100\\
23	46	100\\
23	47	100\\
23	48	100\\
23	49	100\\
23	50	100\\
23	51	100\\
24	1	0\\
24	2	0\\
24	3	0\\
24	4	0\\
24	5	0\\
24	6	0\\
24	7	0\\
24	8	0\\
24	9	0\\
24	10	0\\
24	11	0\\
24	12	0\\
24	13	0\\
24	14	0\\
24	15	0\\
24	16	0\\
24	17	0\\
24	18	0\\
24	19	0\\
24	20	0\\
24	21	0\\
24	22	0\\
24	23	0\\
24	24	10\\
24	25	10\\
24	26	10\\
24	27	10\\
24	28	10\\
24	29	10\\
24	30	10\\
24	31	10\\
24	32	10\\
24	33	10\\
24	34	10\\
24	35	100\\
24	36	100\\
24	37	100\\
24	38	100\\
24	39	100\\
24	40	100\\
24	41	100\\
24	42	100\\
24	43	100\\
24	44	100\\
24	45	100\\
24	46	100\\
24	47	100\\
24	48	100\\
24	49	100\\
24	50	100\\
24	51	100\\
25	1	0\\
25	2	0\\
25	3	0\\
25	4	0\\
25	5	0\\
25	6	0\\
25	7	0\\
25	8	0\\
25	9	0\\
25	10	0\\
25	11	0\\
25	12	0\\
25	13	0\\
25	14	0\\
25	15	0\\
25	16	0\\
25	17	0\\
25	18	0\\
25	19	0\\
25	20	0\\
25	21	0\\
25	22	0\\
25	23	0\\
25	24	10\\
25	25	10\\
25	26	10\\
25	27	10\\
25	28	10\\
25	29	10\\
25	30	10\\
25	31	10\\
25	32	10\\
25	33	10\\
25	34	10\\
25	35	100\\
25	36	100\\
25	37	100\\
25	38	100\\
25	39	100\\
25	40	100\\
25	41	100\\
25	42	100\\
25	43	100\\
25	44	100\\
25	45	100\\
25	46	100\\
25	47	100\\
25	48	100\\
25	49	100\\
25	50	100\\
25	51	100\\
26	1	0\\
26	2	0\\
26	3	0\\
26	4	0\\
26	5	0\\
26	6	0\\
26	7	0\\
26	8	0\\
26	9	0\\
26	10	0\\
26	11	0\\
26	12	0\\
26	13	0\\
26	14	0\\
26	15	0\\
26	16	0\\
26	17	0\\
26	18	0\\
26	19	0\\
26	20	0\\
26	21	0\\
26	22	0\\
26	23	0\\
26	24	10\\
26	25	10\\
26	26	10\\
26	27	10\\
26	28	10\\
26	29	10\\
26	30	10\\
26	31	10\\
26	32	10\\
26	33	10\\
26	34	10\\
26	35	10\\
26	36	100\\
26	37	100\\
26	38	100\\
26	39	100\\
26	40	100\\
26	41	100\\
26	42	100\\
26	43	100\\
26	44	100\\
26	45	100\\
26	46	100\\
26	47	100\\
26	48	100\\
26	49	100\\
26	50	100\\
26	51	100\\
27	1	0\\
27	2	0\\
27	3	0\\
27	4	0\\
27	5	0\\
27	6	0\\
27	7	0\\
27	8	0\\
27	9	0\\
27	10	0\\
27	11	0\\
27	12	0\\
27	13	0\\
27	14	0\\
27	15	0\\
27	16	0\\
27	17	0\\
27	18	0\\
27	19	0\\
27	20	0\\
27	21	0\\
27	22	0\\
27	23	0\\
27	24	10\\
27	25	10\\
27	26	10\\
27	27	10\\
27	28	10\\
27	29	10\\
27	30	10\\
27	31	10\\
27	32	10\\
27	33	10\\
27	34	10\\
27	35	10\\
27	36	100\\
27	37	100\\
27	38	100\\
27	39	100\\
27	40	100\\
27	41	100\\
27	42	100\\
27	43	100\\
27	44	100\\
27	45	100\\
27	46	100\\
27	47	100\\
27	48	100\\
27	49	100\\
27	50	100\\
27	51	100\\
28	1	0\\
28	2	0\\
28	3	0\\
28	4	0\\
28	5	0\\
28	6	0\\
28	7	0\\
28	8	0\\
28	9	0\\
28	10	0\\
28	11	0\\
28	12	0\\
28	13	0\\
28	14	0\\
28	15	0\\
28	16	0\\
28	17	0\\
28	18	0\\
28	19	0\\
28	20	0\\
28	21	0\\
28	22	0\\
28	23	0\\
28	24	10\\
28	25	10\\
28	26	10\\
28	27	10\\
28	28	10\\
28	29	10\\
28	30	10\\
28	31	10\\
28	32	10\\
28	33	10\\
28	34	10\\
28	35	10\\
28	36	100\\
28	37	100\\
28	38	100\\
28	39	100\\
28	40	100\\
28	41	100\\
28	42	100\\
28	43	100\\
28	44	100\\
28	45	100\\
28	46	100\\
28	47	100\\
28	48	100\\
28	49	100\\
28	50	100\\
28	51	100\\
29	1	0\\
29	2	0\\
29	3	0\\
29	4	0\\
29	5	0\\
29	6	0\\
29	7	0\\
29	8	0\\
29	9	0\\
29	10	0\\
29	11	0\\
29	12	0\\
29	13	0\\
29	14	0\\
29	15	0\\
29	16	0\\
29	17	0\\
29	18	0\\
29	19	0\\
29	20	0\\
29	21	0\\
29	22	0\\
29	23	0\\
29	24	10\\
29	25	10\\
29	26	10\\
29	27	10\\
29	28	10\\
29	29	10\\
29	30	10\\
29	31	10\\
29	32	10\\
29	33	10\\
29	34	10\\
29	35	10\\
29	36	100\\
29	37	100\\
29	38	100\\
29	39	100\\
29	40	100\\
29	41	100\\
29	42	100\\
29	43	100\\
29	44	100\\
29	45	100\\
29	46	100\\
29	47	100\\
29	48	100\\
29	49	100\\
29	50	100\\
29	51	100\\
30	1	0\\
30	2	0\\
30	3	0\\
30	4	0\\
30	5	0\\
30	6	0\\
30	7	0\\
30	8	0\\
30	9	0\\
30	10	0\\
30	11	0\\
30	12	0\\
30	13	0\\
30	14	0\\
30	15	0\\
30	16	0\\
30	17	0\\
30	18	0\\
30	19	0\\
30	20	0\\
30	21	0\\
30	22	0\\
30	23	0\\
30	24	10\\
30	25	10\\
30	26	10\\
30	27	10\\
30	28	10\\
30	29	10\\
30	30	10\\
30	31	10\\
30	32	10\\
30	33	10\\
30	34	10\\
30	35	10\\
30	36	100\\
30	37	100\\
30	38	100\\
30	39	100\\
30	40	100\\
30	41	100\\
30	42	100\\
30	43	100\\
30	44	100\\
30	45	100\\
30	46	100\\
30	47	100\\
30	48	100\\
30	49	100\\
30	50	100\\
30	51	100\\
31	1	0\\
31	2	0\\
31	3	0\\
31	4	0\\
31	5	0\\
31	6	0\\
31	7	0\\
31	8	0\\
31	9	0\\
31	10	0\\
31	11	0\\
31	12	0\\
31	13	0\\
31	14	0\\
31	15	0\\
31	16	0\\
31	17	0\\
31	18	0\\
31	19	0\\
31	20	0\\
31	21	0\\
31	22	0\\
31	23	0\\
31	24	10\\
31	25	10\\
31	26	10\\
31	27	10\\
31	28	10\\
31	29	10\\
31	30	10\\
31	31	10\\
31	32	10\\
31	33	10\\
31	34	10\\
31	35	10\\
31	36	100\\
31	37	100\\
31	38	100\\
31	39	100\\
31	40	100\\
31	41	100\\
31	42	100\\
31	43	100\\
31	44	100\\
31	45	100\\
31	46	100\\
31	47	100\\
31	48	100\\
31	49	100\\
31	50	100\\
31	51	100\\
32	1	0\\
32	2	0\\
32	3	0\\
32	4	0\\
32	5	0\\
32	6	0\\
32	7	0\\
32	8	0\\
32	9	0\\
32	10	0\\
32	11	0\\
32	12	0\\
32	13	0\\
32	14	0\\
32	15	0\\
32	16	0\\
32	17	0\\
32	18	0\\
32	19	0\\
32	20	0\\
32	21	0\\
32	22	0\\
32	23	0\\
32	24	10\\
32	25	10\\
32	26	10\\
32	27	10\\
32	28	10\\
32	29	10\\
32	30	10\\
32	31	10\\
32	32	10\\
32	33	10\\
32	34	10\\
32	35	10\\
32	36	100\\
32	37	100\\
32	38	100\\
32	39	100\\
32	40	100\\
32	41	100\\
32	42	100\\
32	43	100\\
32	44	100\\
32	45	100\\
32	46	100\\
32	47	100\\
32	48	100\\
32	49	100\\
32	50	100\\
32	51	100\\
33	1	0\\
33	2	0\\
33	3	0\\
33	4	0\\
33	5	0\\
33	6	0\\
33	7	0\\
33	8	0\\
33	9	0\\
33	10	0\\
33	11	0\\
33	12	0\\
33	13	0\\
33	14	0\\
33	15	0\\
33	16	0\\
33	17	0\\
33	18	0\\
33	19	0\\
33	20	0\\
33	21	0\\
33	22	0\\
33	23	0\\
33	24	10\\
33	25	10\\
33	26	10\\
33	27	10\\
33	28	10\\
33	29	10\\
33	30	10\\
33	31	10\\
33	32	10\\
33	33	10\\
33	34	10\\
33	35	10\\
33	36	100\\
33	37	100\\
33	38	100\\
33	39	100\\
33	40	100\\
33	41	100\\
33	42	100\\
33	43	100\\
33	44	100\\
33	45	100\\
33	46	100\\
33	47	100\\
33	48	100\\
33	49	100\\
33	50	100\\
33	51	100\\
34	1	0\\
34	2	0\\
34	3	0\\
34	4	0\\
34	5	0\\
34	6	0\\
34	7	0\\
34	8	0\\
34	9	0\\
34	10	0\\
34	11	0\\
34	12	0\\
34	13	0\\
34	14	0\\
34	15	0\\
34	16	0\\
34	17	0\\
34	18	0\\
34	19	0\\
34	20	0\\
34	21	0\\
34	22	0\\
34	23	0\\
34	24	10\\
34	25	10\\
34	26	10\\
34	27	10\\
34	28	10\\
34	29	10\\
34	30	10\\
34	31	10\\
34	32	10\\
34	33	10\\
34	34	10\\
34	35	10\\
34	36	10\\
34	37	100\\
34	38	100\\
34	39	100\\
34	40	100\\
34	41	100\\
34	42	100\\
34	43	100\\
34	44	100\\
34	45	100\\
34	46	100\\
34	47	100\\
34	48	100\\
34	49	100\\
34	50	100\\
34	51	100\\
35	1	0\\
35	2	0\\
35	3	0\\
35	4	0\\
35	5	0\\
35	6	0\\
35	7	0\\
35	8	0\\
35	9	0\\
35	10	0\\
35	11	0\\
35	12	0\\
35	13	0\\
35	14	0\\
35	15	0\\
35	16	0\\
35	17	0\\
35	18	0\\
35	19	0\\
35	20	0\\
35	21	0\\
35	22	0\\
35	23	0\\
35	24	10\\
35	25	10\\
35	26	10\\
35	27	10\\
35	28	10\\
35	29	10\\
35	30	10\\
35	31	10\\
35	32	10\\
35	33	10\\
35	34	10\\
35	35	10\\
35	36	10\\
35	37	100\\
35	38	100\\
35	39	100\\
35	40	100\\
35	41	100\\
35	42	100\\
35	43	100\\
35	44	100\\
35	45	100\\
35	46	100\\
35	47	100\\
35	48	100\\
35	49	100\\
35	50	100\\
35	51	100\\
36	1	0\\
36	2	0\\
36	3	0\\
36	4	0\\
36	5	0\\
36	6	0\\
36	7	0\\
36	8	0\\
36	9	0\\
36	10	0\\
36	11	0\\
36	12	0\\
36	13	0\\
36	14	0\\
36	15	0\\
36	16	0\\
36	17	0\\
36	18	0\\
36	19	0\\
36	20	0\\
36	21	0\\
36	22	0\\
36	23	0\\
36	24	10\\
36	25	10\\
36	26	10\\
36	27	10\\
36	28	10\\
36	29	10\\
36	30	10\\
36	31	10\\
36	32	10\\
36	33	10\\
36	34	10\\
36	35	10\\
36	36	10\\
36	37	100\\
36	38	100\\
36	39	100\\
36	40	100\\
36	41	100\\
36	42	100\\
36	43	100\\
36	44	100\\
36	45	100\\
36	46	100\\
36	47	100\\
36	48	100\\
36	49	100\\
36	50	100\\
36	51	100\\
37	1	0\\
37	2	0\\
37	3	0\\
37	4	0\\
37	5	0\\
37	6	0\\
37	7	0\\
37	8	0\\
37	9	0\\
37	10	0\\
37	11	0\\
37	12	0\\
37	13	0\\
37	14	0\\
37	15	0\\
37	16	0\\
37	17	0\\
37	18	0\\
37	19	0\\
37	20	0\\
37	21	0\\
37	22	0\\
37	23	0\\
37	24	10\\
37	25	10\\
37	26	10\\
37	27	10\\
37	28	10\\
37	29	10\\
37	30	10\\
37	31	10\\
37	32	10\\
37	33	10\\
37	34	10\\
37	35	10\\
37	36	10\\
37	37	100\\
37	38	100\\
37	39	100\\
37	40	100\\
37	41	100\\
37	42	100\\
37	43	100\\
37	44	100\\
37	45	100\\
37	46	100\\
37	47	100\\
37	48	100\\
37	49	100\\
37	50	100\\
37	51	100\\
38	1	0\\
38	2	0\\
38	3	0\\
38	4	0\\
38	5	0\\
38	6	0\\
38	7	0\\
38	8	0\\
38	9	0\\
38	10	0\\
38	11	0\\
38	12	0\\
38	13	0\\
38	14	0\\
38	15	0\\
38	16	0\\
38	17	0\\
38	18	0\\
38	19	0\\
38	20	0\\
38	21	0\\
38	22	0\\
38	23	0\\
38	24	10\\
38	25	10\\
38	26	10\\
38	27	10\\
38	28	10\\
38	29	10\\
38	30	10\\
38	31	10\\
38	32	10\\
38	33	10\\
38	34	10\\
38	35	10\\
38	36	10\\
38	37	100\\
38	38	100\\
38	39	100\\
38	40	100\\
38	41	100\\
38	42	100\\
38	43	100\\
38	44	100\\
38	45	100\\
38	46	100\\
38	47	100\\
38	48	100\\
38	49	100\\
38	50	100\\
38	51	100\\
39	1	0\\
39	2	0\\
39	3	0\\
39	4	0\\
39	5	0\\
39	6	0\\
39	7	0\\
39	8	0\\
39	9	0\\
39	10	0\\
39	11	0\\
39	12	0\\
39	13	0\\
39	14	0\\
39	15	0\\
39	16	0\\
39	17	0\\
39	18	0\\
39	19	0\\
39	20	0\\
39	21	0\\
39	22	0\\
39	23	0\\
39	24	10\\
39	25	10\\
39	26	10\\
39	27	10\\
39	28	10\\
39	29	10\\
39	30	10\\
39	31	10\\
39	32	10\\
39	33	10\\
39	34	10\\
39	35	10\\
39	36	10\\
39	37	100\\
39	38	100\\
39	39	100\\
39	40	100\\
39	41	100\\
39	42	100\\
39	43	100\\
39	44	100\\
39	45	100\\
39	46	100\\
39	47	100\\
39	48	100\\
39	49	100\\
39	50	100\\
39	51	100\\
40	1	0\\
40	2	0\\
40	3	0\\
40	4	0\\
40	5	0\\
40	6	0\\
40	7	0\\
40	8	0\\
40	9	0\\
40	10	0\\
40	11	0\\
40	12	0\\
40	13	0\\
40	14	0\\
40	15	0\\
40	16	0\\
40	17	0\\
40	18	0\\
40	19	0\\
40	20	0\\
40	21	0\\
40	22	0\\
40	23	0\\
40	24	10\\
40	25	10\\
40	26	10\\
40	27	10\\
40	28	10\\
40	29	10\\
40	30	10\\
40	31	10\\
40	32	10\\
40	33	10\\
40	34	10\\
40	35	10\\
40	36	10\\
40	37	100\\
40	38	100\\
40	39	100\\
40	40	100\\
40	41	100\\
40	42	100\\
40	43	100\\
40	44	100\\
40	45	100\\
40	46	100\\
40	47	100\\
40	48	100\\
40	49	100\\
40	50	100\\
40	51	100\\
41	1	0\\
41	2	0\\
41	3	0\\
41	4	0\\
41	5	0\\
41	6	0\\
41	7	0\\
41	8	0\\
41	9	0\\
41	10	0\\
41	11	0\\
41	12	0\\
41	13	0\\
41	14	0\\
41	15	0\\
41	16	0\\
41	17	0\\
41	18	0\\
41	19	0\\
41	20	0\\
41	21	0\\
41	22	0\\
41	23	0\\
41	24	10\\
41	25	10\\
41	26	10\\
41	27	10\\
41	28	10\\
41	29	10\\
41	30	10\\
41	31	10\\
41	32	10\\
41	33	10\\
41	34	10\\
41	35	10\\
41	36	10\\
41	37	100\\
41	38	100\\
41	39	100\\
41	40	100\\
41	41	100\\
41	42	100\\
41	43	100\\
41	44	100\\
41	45	100\\
41	46	100\\
41	47	100\\
41	48	100\\
41	49	100\\
41	50	100\\
41	51	100\\
42	1	0\\
42	2	0\\
42	3	0\\
42	4	0\\
42	5	0\\
42	6	0\\
42	7	0\\
42	8	0\\
42	9	0\\
42	10	0\\
42	11	0\\
42	12	0\\
42	13	0\\
42	14	0\\
42	15	0\\
42	16	0\\
42	17	0\\
42	18	0\\
42	19	0\\
42	20	0\\
42	21	0\\
42	22	0\\
42	23	0\\
42	24	10\\
42	25	10\\
42	26	10\\
42	27	10\\
42	28	10\\
42	29	10\\
42	30	10\\
42	31	10\\
42	32	10\\
42	33	10\\
42	34	10\\
42	35	10\\
42	36	10\\
42	37	100\\
42	38	100\\
42	39	100\\
42	40	100\\
42	41	100\\
42	42	100\\
42	43	100\\
42	44	100\\
42	45	100\\
42	46	100\\
42	47	100\\
42	48	100\\
42	49	100\\
42	50	100\\
42	51	100\\
43	1	0\\
43	2	0\\
43	3	0\\
43	4	0\\
43	5	0\\
43	6	0\\
43	7	0\\
43	8	0\\
43	9	0\\
43	10	0\\
43	11	0\\
43	12	0\\
43	13	0\\
43	14	0\\
43	15	0\\
43	16	0\\
43	17	0\\
43	18	0\\
43	19	0\\
43	20	0\\
43	21	0\\
43	22	0\\
43	23	0\\
43	24	10\\
43	25	10\\
43	26	10\\
43	27	10\\
43	28	10\\
43	29	10\\
43	30	10\\
43	31	10\\
43	32	10\\
43	33	10\\
43	34	10\\
43	35	10\\
43	36	10\\
43	37	100\\
43	38	100\\
43	39	100\\
43	40	100\\
43	41	100\\
43	42	100\\
43	43	100\\
43	44	100\\
43	45	100\\
43	46	100\\
43	47	100\\
43	48	100\\
43	49	100\\
43	50	100\\
43	51	100\\
44	1	0\\
44	2	0\\
44	3	0\\
44	4	0\\
44	5	0\\
44	6	0\\
44	7	0\\
44	8	0\\
44	9	0\\
44	10	0\\
44	11	0\\
44	12	0\\
44	13	0\\
44	14	0\\
44	15	0\\
44	16	0\\
44	17	0\\
44	18	0\\
44	19	0\\
44	20	0\\
44	21	0\\
44	22	0\\
44	23	0\\
44	24	10\\
44	25	10\\
44	26	10\\
44	27	10\\
44	28	10\\
44	29	10\\
44	30	10\\
44	31	10\\
44	32	10\\
44	33	10\\
44	34	10\\
44	35	10\\
44	36	10\\
44	37	10\\
44	38	100\\
44	39	100\\
44	40	100\\
44	41	100\\
44	42	100\\
44	43	100\\
44	44	100\\
44	45	100\\
44	46	100\\
44	47	100\\
44	48	100\\
44	49	100\\
44	50	100\\
44	51	100\\
45	1	0\\
45	2	0\\
45	3	0\\
45	4	0\\
45	5	0\\
45	6	0\\
45	7	0\\
45	8	0\\
45	9	0\\
45	10	0\\
45	11	0\\
45	12	0\\
45	13	0\\
45	14	0\\
45	15	0\\
45	16	0\\
45	17	0\\
45	18	0\\
45	19	0\\
45	20	0\\
45	21	0\\
45	22	0\\
45	23	0\\
45	24	10\\
45	25	10\\
45	26	10\\
45	27	10\\
45	28	10\\
45	29	10\\
45	30	10\\
45	31	10\\
45	32	10\\
45	33	10\\
45	34	10\\
45	35	10\\
45	36	10\\
45	37	10\\
45	38	100\\
45	39	100\\
45	40	100\\
45	41	100\\
45	42	100\\
45	43	100\\
45	44	100\\
45	45	100\\
45	46	100\\
45	47	100\\
45	48	100\\
45	49	100\\
45	50	100\\
45	51	100\\
46	1	0\\
46	2	0\\
46	3	0\\
46	4	0\\
46	5	0\\
46	6	0\\
46	7	0\\
46	8	0\\
46	9	0\\
46	10	0\\
46	11	0\\
46	12	0\\
46	13	0\\
46	14	0\\
46	15	0\\
46	16	0\\
46	17	0\\
46	18	0\\
46	19	0\\
46	20	0\\
46	21	0\\
46	22	0\\
46	23	0\\
46	24	10\\
46	25	10\\
46	26	10\\
46	27	10\\
46	28	10\\
46	29	10\\
46	30	10\\
46	31	10\\
46	32	10\\
46	33	10\\
46	34	10\\
46	35	10\\
46	36	10\\
46	37	10\\
46	38	100\\
46	39	100\\
46	40	100\\
46	41	100\\
46	42	100\\
46	43	100\\
46	44	100\\
46	45	100\\
46	46	100\\
46	47	100\\
46	48	100\\
46	49	100\\
46	50	100\\
46	51	100\\
47	1	0\\
47	2	0\\
47	3	0\\
47	4	0\\
47	5	0\\
47	6	0\\
47	7	0\\
47	8	0\\
47	9	0\\
47	10	0\\
47	11	0\\
47	12	0\\
47	13	0\\
47	14	0\\
47	15	0\\
47	16	0\\
47	17	0\\
47	18	0\\
47	19	0\\
47	20	0\\
47	21	0\\
47	22	0\\
47	23	0\\
47	24	10\\
47	25	10\\
47	26	10\\
47	27	10\\
47	28	10\\
47	29	10\\
47	30	10\\
47	31	10\\
47	32	10\\
47	33	10\\
47	34	10\\
47	35	10\\
47	36	10\\
47	37	10\\
47	38	100\\
47	39	100\\
47	40	100\\
47	41	100\\
47	42	100\\
47	43	100\\
47	44	100\\
47	45	100\\
47	46	100\\
47	47	100\\
47	48	100\\
47	49	100\\
47	50	100\\
47	51	100\\
48	1	0\\
48	2	0\\
48	3	0\\
48	4	0\\
48	5	0\\
48	6	0\\
48	7	0\\
48	8	0\\
48	9	0\\
48	10	0\\
48	11	0\\
48	12	0\\
48	13	0\\
48	14	0\\
48	15	0\\
48	16	0\\
48	17	0\\
48	18	0\\
48	19	0\\
48	20	0\\
48	21	0\\
48	22	0\\
48	23	0\\
48	24	10\\
48	25	10\\
48	26	10\\
48	27	10\\
48	28	10\\
48	29	10\\
48	30	10\\
48	31	10\\
48	32	10\\
48	33	10\\
48	34	10\\
48	35	10\\
48	36	10\\
48	37	10\\
48	38	100\\
48	39	100\\
48	40	100\\
48	41	100\\
48	42	100\\
48	43	100\\
48	44	100\\
48	45	100\\
48	46	100\\
48	47	100\\
48	48	100\\
48	49	100\\
48	50	100\\
48	51	100\\
49	1	0\\
49	2	0\\
49	3	0\\
49	4	0\\
49	5	0\\
49	6	0\\
49	7	0\\
49	8	0\\
49	9	0\\
49	10	0\\
49	11	0\\
49	12	0\\
49	13	0\\
49	14	0\\
49	15	0\\
49	16	0\\
49	17	0\\
49	18	0\\
49	19	0\\
49	20	0\\
49	21	0\\
49	22	0\\
49	23	0\\
49	24	10\\
49	25	10\\
49	26	10\\
49	27	10\\
49	28	10\\
49	29	10\\
49	30	10\\
49	31	10\\
49	32	10\\
49	33	10\\
49	34	10\\
49	35	10\\
49	36	10\\
49	37	10\\
49	38	100\\
49	39	100\\
49	40	100\\
49	41	100\\
49	42	100\\
49	43	100\\
49	44	100\\
49	45	100\\
49	46	100\\
49	47	100\\
49	48	100\\
49	49	100\\
49	50	100\\
49	51	100\\
50	1	0\\
50	2	0\\
50	3	0\\
50	4	0\\
50	5	0\\
50	6	0\\
50	7	0\\
50	8	0\\
50	9	0\\
50	10	0\\
50	11	0\\
50	12	0\\
50	13	0\\
50	14	0\\
50	15	0\\
50	16	0\\
50	17	0\\
50	18	0\\
50	19	0\\
50	20	0\\
50	21	0\\
50	22	0\\
50	23	0\\
50	24	10\\
50	25	10\\
50	26	10\\
50	27	10\\
50	28	10\\
50	29	10\\
50	30	10\\
50	31	10\\
50	32	10\\
50	33	10\\
50	34	10\\
50	35	10\\
50	36	10\\
50	37	10\\
50	38	100\\
50	39	100\\
50	40	100\\
50	41	100\\
50	42	100\\
50	43	100\\
50	44	100\\
50	45	100\\
50	46	100\\
50	47	100\\
50	48	100\\
50	49	100\\
50	50	100\\
50	51	100\\
51	1	0\\
51	2	0\\
51	3	0\\
51	4	0\\
51	5	0\\
51	6	0\\
51	7	0\\
51	8	0\\
51	9	0\\
51	10	0\\
51	11	0\\
51	12	0\\
51	13	0\\
51	14	0\\
51	15	0\\
51	16	0\\
51	17	0\\
51	18	0\\
51	19	0\\
51	20	0\\
51	21	0\\
51	22	0\\
51	23	0\\
51	24	10\\
51	25	10\\
51	26	10\\
51	27	10\\
51	28	10\\
51	29	10\\
51	30	10\\
51	31	10\\
51	32	10\\
51	33	10\\
51	34	10\\
51	35	10\\
51	36	10\\
51	37	10\\
51	38	100\\
51	39	100\\
51	40	100\\
51	41	100\\
51	42	100\\
51	43	100\\
51	44	100\\
51	45	100\\
51	46	100\\
51	47	100\\
51	48	100\\
51	49	100\\
51	50	100\\
51	51	100\\
};
\end{axis}
\end{tikzpicture}%
